The FIRST Bright Quasar Survey. II. 60 Nights and 1200 Spectra Later

We have used the VLA FIRST survey and the APM catalog of the POSS-I plates as the basis for constructing a new radio-selected sample of optically bright quasars. This is the first radio-selected sample that is competitive in size with current optically selected quasar surveys. Using only two basic criteria, radio-optical positional coincidence and optical morphology, quasars and BL Lacs can be identified with 60% selection efficiency; the efficiency increases to 70% for objects fainter than magnitude 17. We show that a more sophisticated selection scheme can predict with better than 85% reliability which candidates will turn out to be quasars. This paper presents the second installment of the FIRST Bright Quasar Survey with a catalog of 636 quasars distributed over 2682 square degrees. The quasar sample is characterized and all spectra are displayed. The FBQS detects both radio-loud and radio-quiet quasars out to a redshift z>3. We find a large population of objects of intermediate radio-loudness; there is no evidence in our sample for a bimodal distribution of radio characteristics. The sample includes ~29 broad absorption line quasars, both high and low ionization, and a number of new objects with remarkable optical spectra.

==> (inline-0) <==
\begin{deluxetable}{rrccccccrrrccrl}
\tablewidth{0pt}
\tablecaption{FIRST Bright Quasar Catalog}
\tablenum{2}
\tablehead{
\colhead{RA}&\colhead{Dec}&\colhead{Cl}&\colhead{E}&\colhead{O}&\colhead{O-E}&\colhead{A(E)}&\colhead{Sep}&\colhead{$S_p$}&\colhead{$S_i$}&\colhead{$M_B$}&\colhead{$\log L_R$}&\colhead{$\log R^*$}&\colhead{z}&\colhead{Notes}\\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}&\colhead{(10)}&\colhead{(11)}&\colhead{(12)}&\colhead{(13)}&\colhead{(14)}&\colhead{(15)}
}
\startdata
07 07 32.951&+38 22 13.44&gE&  17.19&  17.10& -0.09&0.17&   0.45&    66.80&    218.76&-25.8& 33.2&  2.42& 0.579&o\nl
07 08 06.412&+36 44 56.80&gE&  16.80&  17.63&  0.83&0.17&   0.25&    15.80&     15.78&-23.8& 31.5&  1.54& 0.297&\nl
07 10 44.341&+42 20 54.75&* &  16.86&  17.19&  0.33&0.19&   0.29&   266.98&    300.35&-27.4& 33.9&  2.53& 1.163&o\nl
07 13 09.447&+36 56 06.60&* &  15.80&  15.80& -0.00&0.17&   0.38&    71.90&     93.10&-26.8& 32.7&  1.55& 0.492&o,X\nl
07 13 40.291&+38 20 40.08&* &  14.62&  14.98&  0.36&0.14&   0.46&    10.43&     10.78&-24.4& 30.6&  0.34& 0.123&o,X\nl
07 14 24.813&+35 34 39.70&* &  17.31&  17.51&  0.20&0.16&   0.06&  1506.51&   1533.45&-27.9& 34.9&  3.33& 1.620&o\nl
07 17 34.467&+29 16 13.39&* &  17.17&  17.44&  0.27&0.13&   0.82&     2.18&      2.25&-27.0& 31.8&  0.51& 1.101&P1\nl
07 19 19.414&+33 07 09.65&* &  17.76&  18.78&  1.02&0.15&   0.37&   302.28&    329.81&-24.9& 33.6&  3.25& 0.779&\nl
07 19 21.358&+42 12 50.86&* &  17.15&  17.44&  0.29&0.20&   0.08&     7.28&      7.83&-27.0& 32.3&  1.06& 1.074&\nl
07 21 05.179&+24 56 17.21&gO&  17.39&  17.79&  0.40&0.18&   0.43&     4.43&      4.44&-24.1& 31.1&  1.04& 0.375&\nl
07 22 01.260&+37 22 28.68&* &  17.01&  17.65&  0.64&0.16&   0.34&   145.26&    147.74&-27.8& 33.9&  2.36& 1.630&O(APS),o\nl
07 24 18.492&+41 59 14.40&* &  17.65&  18.71&  1.05&0.24&   0.16&     7.89&      7.90&-26.6& 32.6&  1.52& 1.552&E(APS),O(APS),LoBAL\nl
07 24 38.348&+34 26 21.08&gO&  17.65&  17.97&  0.33&0.15&   0.05&    22.76&     23.58&-24.4& 32.1&  1.82& 0.460&\nl
07 25 26.450&+29 13 41.73&* &  17.19&  17.76&  0.57&0.12&   0.41&     1.64&      0.97&-27.2& 31.8&  0.48& 1.346&P1\nl
07 25 50.600&+28 19 05.83&* &  17.01&  17.85&  0.85&0.13&   0.19&    37.99&     38.85&-28.8& 33.8&  1.79& 2.663&\nl
07 26 09.182&+40 10 02.30&gE&  17.76&  19.72&  1.96&0.14&   0.77&    97.17&    102.36&-21.6& 32.3&  3.19& 0.286&\nl
07 26 37.031&+37 59 08.90&* &  17.50&  17.76&  0.26&0.16&   0.33&     1.11&      0.88&-24.3& 30.6&  0.42& 0.397&\nl
07 28 31.661&+40 26 15.85&* &  15.13&  15.26&  0.14&0.13&   0.24&    16.96&     16.79&-28.0& 32.2&  0.57& 0.656&LoBAL\nl
07 29 28.475&+25 24 51.99&* &  17.25&  17.81&  0.56&0.15&   0.09&     6.83&      6.47&-28.4& 32.9&  1.04& 2.303&\nl
07 29 39.071&+35 36 13.50&* &  17.80&  18.17&  0.37&0.14&   0.55&     1.17&      1.26&-24.8& 31.0&  0.61& 0.590&?\nl
07 29 52.300&+30 46 45.06&* &  16.87&  17.30&  0.43&0.18&   0.34&     1.48&      1.17&-22.5& 29.9&  0.41& 0.147&P1\nl
07 30 47.098&+26 34 09.89&* &  17.41&  17.74&  0.32&0.16&   0.44&     1.81&      2.15&-25.0& 31.1&  0.68& 0.531&E(APS),O(APS)\nl
07 35 21.205&+26 47 44.51&gE&  16.47&  17.77&  1.30&0.13&   0.42&     1.66&      1.20&-23.1& 30.3&  0.63& 0.239&\nl
07 36 00.363&+38 36 29.52&* &  17.29&  18.13&  0.85&0.16&   0.31&     1.24&      1.42&-27.0& 31.8&  0.55& 1.482&\nl
07 36 23.157&+39 26 17.38&gE&  14.31&  15.22&  0.90&0.14&   0.14&     3.50&      3.63&-24.1& 30.1& -0.03& 0.118&o,X\nl
07 39 19.561&+30 43 14.83&* &  17.74&  17.83&  0.09&0.12&   0.33&     4.72&      4.90&-25.8& 31.8&  1.04& 0.792&\nl
07 40 04.775&+34 12 05.29&* &  17.62&  18.22&  0.59&0.12&   0.25&     1.42&      1.30&-26.7& 31.7&  0.60& 1.323&\nl
07 40 11.663&+25 37 28.03&* &  16.87&  17.18&  0.31&0.13&   0.50&     5.70&      5.73&-27.6& 32.3&  0.79& 1.272&\nl
07 41 03.692&+42 25 13.27&* &  17.36&  17.39&  0.02&0.14&   0.26&     1.05&      0.95&-24.6& 30.6&  0.25& 0.389&\nl
07 41 10.698&+31 12 00.31&* &  16.44&  16.50&  0.06&0.13&   0.26&  2051.49&   2071.27&-26.6& 34.3&  3.15& 0.631&o\nl
07 42 05.862&+35 15 03.98&* &  17.80&  18.86&  1.06&0.19&   0.13&    24.11&     25.18&-26.1& 33.0&  2.10& 1.355&\nl
07 43 34.486&+31 09 06.29&* &  17.32&  17.56&  0.24&0.13&   0.93&     1.71&      1.02&-28.2& 32.1&  0.37& 1.909&\nl
07 43 52.023&+27 12 39.79&* &  15.72&  15.64& -0.08&0.12&   0.22&     1.02&      0.81&-25.4& 30.2& -0.44& 0.252&I\nl
07 44 10.474&+41 17 33.85&* &  17.63&  17.78&  0.15&0.12&   0.60&    51.66&     61.83&-27.4& 33.5&  2.05& 1.460&\nl
07 44 12.042&+29 59 06.69&* &  17.67&  17.70&  0.04&0.12&   0.14&    93.72&     94.90&-27.8& 33.8&  2.19& 1.697&P1\nl
07 44 17.467&+37 53 17.22&* &  17.22&  17.50&  0.28&0.14&   0.30&  1113.79&   1244.87&-26.9& 34.5&  3.28& 1.062&o\nl
07 45 05.924&+26 14 09.91&* &  16.19&  17.15&  0.96&0.10&   0.21&    32.83&     33.62&-27.6& 33.0&  1.56& 1.227&\nl
07 45 41.659&+31 42 56.52&* &  15.26&  15.30&  0.04&0.18&   0.56&   614.67&    632.74&-27.1& 33.5&  2.18& 0.459&o,X\nl
07 45 59.311&+33 13 34.52&* &  17.59&  17.64&  0.06&0.14&   0.10&    98.52&    126.82&-25.4& 33.0&  2.40& 0.608&o\nl
07 46 04.904&+29 22 50.92&gE&  17.28&  17.78&  0.51&0.11&   0.54&     1.62&      1.31&-25.0& 31.0&  0.57& 0.547&P1\nl
07 46 18.722&+23 06 23.34&* &  17.23&  17.78&  0.54&0.14&   0.22&     3.07&      2.68&-28.0& 32.4&  0.71& 1.876&\nl
07 49 20.007&+23 41 04.37&* &  17.07&  18.27&  1.20&0.17&   0.26&     2.06&      1.48&-23.1& 30.6&  0.91& 0.295&\nl
07 49 27.911&+41 52 42.20&* &  17.15&  18.13&  0.98&0.13&   0.08&    15.29&     15.20&-28.8& 33.5&  1.48& 3.099&\nl
07 49 48.175&+34 54 43.76&gO&  15.62&  16.07&  0.45&0.14&   0.86&     1.31&      0.82&-23.5& 29.7& -0.14& 0.133&o,X\nl
07 50 47.362&+41 30 33.11&* &  17.02&  17.18&  0.15&0.12&   0.03&     2.06&      2.22&-27.5& 31.8&  0.39& 1.184&\nl
07 51 12.354&+29 19 37.30&* &  15.29&  15.55&  0.27&0.11&   1.15&     1.00&      1.16&-28.5& 31.3& -0.51& 0.912&P1\nl
07 52 45.634&+26 17 35.12&* &  15.93&  16.82&  0.89&0.09&   0.67&     1.13&      1.27&-21.7& 29.3&  0.16& 0.082&o,X\nl
07 54 48.829&+30 33 55.13&* &  17.11&  17.54&  0.43&0.15&   0.47&    44.75&     46.47&-26.2& 32.8&  1.90& 0.796&P1,X\nl
07 58 00.047&+39 20 29.09&gO&  13.90&  13.87& -0.03&0.18&   0.13&    10.80&     11.56&-25.0& 30.4& -0.06& 0.095&o,X,I\nl
07 58 13.948&+26 24 18.75&gE&  17.13&  17.87&  0.74&0.14&   0.18&    13.72&     13.91&-27.9& 33.0&  1.40& 1.915&\nl
07 59 28.298&+30 10 28.97&* &  17.18&  17.74&  0.56&0.16&   0.65&   161.38&    182.20&-26.5& 33.6&  2.55& 0.999&P1\nl
08 04 09.242&+38 53 48.71&* &  16.82&  17.90&  1.08&0.14&   0.12&     2.88&      2.68&-22.7& 30.5&  0.92& 0.211&I\nl
08 04 13.671&+25 16 34.07&* &  17.39&  18.09&  0.70&0.08&   0.36&     3.48&      3.68&-28.2& 32.6&  0.89& 2.302&\nl
08 08 49.182&+40 09 18.87&* &  17.50&  18.06&  0.56&0.14&   0.70&     1.95&      1.49&-25.8& 31.5&  0.72& 0.853&\nl
08 08 56.647&+40 52 44.92&gE&  17.80&  18.77&  0.97&0.14&   0.67&   589.58&    608.29&-26.3& 34.4&  3.44& 1.429&o\nl
08 09 01.332&+27 53 41.67&* &  17.17&  17.58&  0.40&0.10&   0.68&     1.17&      1.67&-27.7& 31.9&  0.40& 1.511&HiBAL\nl
08 09 06.230&+29 12 35.58&* &  17.06&  17.59&  0.53&0.13&   0.15&    21.48&     21.87&-27.6& 33.0&  1.52& 1.476&P1\nl
08 09 06.466&+41 39 32.68&* &  16.47&  17.28&  0.81&0.13&   0.32&     2.21&      2.45&-27.4& 31.9&  0.47& 1.222&o\nl
08 10 54.197&+23 21 45.27&* &  16.44&  16.86&  0.42&0.13&   0.24&    12.84&     14.35&-26.6& 32.2&  1.13& 0.731&\nl
08 11 30.749&+39 04 10.26&* &  17.43&  18.00&  0.57&0.13&   0.73&     1.62&      1.82&-27.4& 32.0&  0.59& 1.647&\nl
08 11 48.342&+37 56 45.43&* &  17.08&  17.76&  0.69&0.11&   0.15&     1.76&      1.60&-27.4& 31.9&  0.50& 1.456&\nl
08 12 40.683&+32 08 08.51&* &  17.66&  18.55&  0.89&0.12&   0.39&    18.32&     18.41&-28.1& 33.4&  1.74& 2.705&dmpL$\alpha$\nl
08 14 09.215&+32 37 31.88&* &  17.73&  18.15&  0.42&0.13&   0.44&   126.85&    136.64&-25.7& 33.3&  2.60& 0.846&o\nl
08 14 15.054&+41 23 23.44&* &  17.54&  18.21&  0.67&0.12&   0.06&     5.15&      4.65&-26.6& 32.3&  1.16& 1.295&\nl
08 14 46.213&+22 36 45.58&* &  17.52&  17.93&  0.41&0.11&   0.64&     1.64&      2.63&-23.7& 30.8&  0.87& 0.326&\nl
08 15 20.657&+27 36 16.90&* &  15.97&  16.40&  0.44&0.09&   0.00&     3.62&      3.15&-27.6& 31.8&  0.32& 0.908&o,X\nl
08 17 38.344&+24 23 30.05&* &  16.40&  16.96&  0.56&0.11&   0.31&     5.02&      4.45&-24.3& 31.0&  0.77& 0.282&X\nl
08 17 40.150&+23 27 31.60&gE&  16.13&  16.82&  0.69&0.14&   0.02&    10.02&     10.10&-27.1& 32.3&  0.94& 0.894&\nl
08 18 49.231&+38 34 16.44&gE&  16.99&  17.82&  0.83&0.10&   0.92&     1.00&      2.08&-22.2& 30.1&  0.76& 0.160&\nl
08 21 07.619&+31 07 51.40&* &  16.58&  16.98&  0.40&0.11&   0.20&    85.41&     89.98&-29.6& 34.1&  1.81& 2.620&o\nl
08 23 46.003&+41 04 04.07&* &  16.97&  17.07&  0.10&0.12&   0.55&     1.01&      1.30&-26.6& 31.3&  0.16& 0.794&\nl
08 23 58.226&+36 49 54.14&gE&  17.74&  18.44&  0.71&0.14&   0.24&    13.64&     13.64&-26.5& 32.7&  1.67& 1.365&\nl
08 24 06.241&+33 42 45.45&* &  17.53&  18.25&  0.72&0.11&   0.54&     1.93&      1.08&-23.3& 30.6&  0.87& 0.317&\nl
08 24 38.971&+40 57 08.19&* &  17.09&  17.24&  0.14&0.13&   0.37&    87.01&    174.72&-25.8& 33.2&  2.38& 0.613&\nl
08 24 55.475&+39 16 41.76&* &  17.50&  17.74&  0.24&0.12&   0.10&  1403.96&   1456.09&-27.0& 34.7&  3.43& 1.217&o,X\nl
08 28 06.853&+39 35 40.30&gE&  17.64&  17.95&  0.31&0.10&   0.42&     4.59&      5.11&-25.6& 31.8&  1.11& 0.760&o\nl
08 30 52.076&+24 10 59.85&* &  16.30&  17.09&  0.79&0.09&   0.07&   835.48&    885.66&-27.0& 34.2&  2.98& 0.940&o,X\nl
08 32 25.342&+37 07 36.64&gE&  15.47&  16.56&  1.10&0.10&   0.11&    11.78&     11.73&-22.2& 30.4&  1.02& 0.092&o,X\nl
08 32 46.974&+28 53 12.68&gE&  17.04&  17.84&  0.79&0.11&   0.94&     1.64&      1.73&-22.9& 30.3&  0.67& 0.226&P1,X\nl
08 34 31.610&+24 01 45.90&* &  17.76&  17.77&  0.01&0.10&   0.10&    27.22&     29.88&-27.3& 33.1&  1.73& 1.420&\nl
08 35 35.820&+24 59 40.65&* &  15.76&  16.04&  0.28&0.08&   0.53&     1.84&      1.76&-25.6& 30.7& -0.04& 0.330&o\nl
08 36 22.895&+27 28 52.49&* &  17.49&  17.42& -0.07&0.11&   0.62&   300.48&    304.39&-26.2& 33.6&  2.67& 0.761&o\nl
08 36 36.885&+41 25 54.87&* &  17.25&  17.81&  0.55&0.10&   0.13&   424.23&    443.13&-27.1& 34.2&  2.93& 1.298&o,X\nl
08 37 40.261&+24 54 23.00&* &  17.40&  17.80&  0.41&0.11&   0.29&   422.63&    446.21&-26.7& 34.1&  2.95& 1.125&o\nl
08 40 44.457&+36 33 28.41&* &  16.20&  17.53&  1.34&0.10&   0.43&     1.63&      1.00&-27.2& 31.7&  0.39& 1.230&FeLoBAL\nl
08 41 18.087&+35 44 39.02&* &  16.18&  16.88&  0.70&0.10&   0.21&     6.01&      5.66&-28.7& 32.6&  0.65& 1.780&o\nl
08 43 10.772&+39 53 45.13&* &  17.24&  18.11&  0.87&0.09&   0.16&     2.57&      2.17&-24.0& 31.0&  0.92& 0.400&O(APS)\nl
08 44 37.984&+41 24 32.12&gE&  16.40&  17.17&  0.77&0.08&   0.84&     1.58&      1.38&-25.5& 31.0&  0.32& 0.520&\nl
08 47 15.181&+38 31 10.13&* &  17.70&  18.86&  1.15&0.08&   0.33&   184.89&    185.49&-28.2& 34.6&  2.85& 3.172&\nl
08 47 16.046&+37 32 17.85&* &  17.23&  17.46&  0.24&0.09&   0.29&     1.69&      1.20&-24.9& 30.9&  0.48& 0.454&o,X\nl
08 48 32.032&+42 31 08.46&* &  17.13&  17.73&  0.60&0.08&   0.18&     1.71&      1.55&-24.1& 30.7&  0.60& 0.361&\nl
08 49 02.577&+30 02 34.86&* &  16.35&  16.54&  0.20&0.10&   0.66&     1.02&      1.26&-26.7& 31.1& -0.05& 0.660&o\nl
08 53 17.834&+28 13 49.95&* &  17.22&  17.61&  0.39&0.11&   0.11&    71.73&     72.97&-26.4& 33.1&  2.11& 0.921&o\nl
08 57 21.069&+36 38 45.20&* &  17.40&  17.59&  0.19&0.08&   0.82&     1.09&      0.78&-24.8& 30.7&  0.34& 0.450&\nl
08 57 26.954&+33 13 17.24&* &  17.08&  17.43&  0.36&0.07&   0.29&    20.69&     21.29&-28.9& 33.4&  1.38& 2.338&\nl
09 00 07.973&+36 46 10.77&* &  16.80&  17.04&  0.24&0.10&   0.30&     2.67&      2.38&-25.6& 31.2&  0.50& 0.516&\nl
09 00 33.493&+42 15 46.48&* &  16.70&  17.69&  0.99&0.07&   0.64&     1.52&      1.71&-29.4& 32.6&  0.34& 3.290&E(APS)\nl
09 02 39.895&+39 57 26.77&* &  17.73&  18.55&  0.82&0.05&   0.07&    32.00&     32.35&-28.4& 33.8&  1.97& 3.086&\nl
09 03 13.910&+31 20 15.83&* &  17.57&  17.92&  0.35&0.06&   0.23&     1.73&      1.26&-24.8& 31.0&  0.66& 0.518&\nl
09 03 25.620&+22 41 48.10&* &  17.63&  19.38&  1.75&0.08&   0.40&     1.29&      0.84&-22.0& 30.4&  1.15& 0.290&I\nl
09 04 29.630&+28 19 32.83&* &  16.86&  16.87&  0.02&0.08&   0.03&    34.28&     39.24&-27.6& 33.0&  1.52& 1.120&o\nl
09 04 44.337&+23 33 54.05&* &  16.87&  17.20&  0.33&0.08&   0.10&   105.35&    107.31&-29.0& 34.1&  2.00& 2.244&o\nl
09 05 41.757&+28 49 28.22&* &  17.46&  17.64&  0.18&0.08&   0.05&   190.44&    195.06&-27.1& 33.8&  2.52& 1.219&\nl
09 08 38.808&+32 46 20.47&gE&  17.54&  17.86&  0.32&0.05&   0.61&     1.25&      0.88&-23.2& 30.3&  0.53& 0.259&\nl
09 09 47.293&+30 24 03.01&* &  17.66&  17.57& -0.09&0.07&   0.50&     8.57&     17.49&-26.1& 32.4&  1.49& 0.784&\nl
09 09 47.827&+31 24 43.41&* &  16.64&  17.56&  0.93&0.06&   0.26&     1.81&      1.50&-23.6& 30.5&  0.57& 0.266&\nl
09 10 44.902&+26 12 53.71&* &  17.78&  19.26&  1.48&0.09&   0.11&     7.84&      7.46&-27.6& 33.1&  1.65& 2.920&HiBAL\nl
09 10 54.184&+37 59 15.11&* &  17.22&  17.20& -0.02&0.06&   0.04&   250.93&    265.93&-28.9& 34.4&  2.40& 2.158&o,new $z$\nl
09 10 55.239&+25 39 21.58&* &  17.38&  18.18&  0.81&0.10&   0.11&   202.60&    207.22&-28.5& 34.5&  2.65& 2.743&\nl
09 12 06.976&+39 11 46.25&* &  17.63&  18.04&  0.41&0.04&   0.21&    16.98&     17.80&-27.5& 33.1&  1.59& 1.737&\nl
09 12 47.806&+28 54 06.56&gE&  16.74&  17.43&  0.70&0.07&   0.37&     1.22&      0.88&-22.9& 30.0&  0.37& 0.183&P1,X\nl
09 13 28.260&+39 44 44.17&* &  17.16&  17.99&  0.83&0.05&   0.19&     2.06&      2.09&-27.4& 32.1&  0.65& 1.580&HiBAL\nl
09 18 06.472&+30 24 06.81&* &  17.63&  17.95&  0.31&0.06&   0.66&     2.00&      2.01&-24.8& 31.1&  0.73& 0.538&\nl
09 18 58.154&+23 25 55.43&* &  16.80&  17.20&  0.40&0.17&   0.14&    26.70&     27.00&-26.1& 32.5&  1.54& 0.688&\nl
09 19 54.289&+29 14 08.55&* &  17.46&  17.64&  0.17&0.06&   0.11&     8.10&      8.33&-25.8& 32.0&  1.20& 0.720&P1\nl
09 21 04.452&+30 20 31.04&gE&  17.68&  19.13&  1.45&0.06&   0.52&     3.99&      4.33&-28.0& 33.0&  1.31& 3.344&\nl
09 22 11.008&+22 36 41.65&* &  17.64&  17.99&  0.35&0.10&   0.39&     8.83&      9.41&-27.5& 32.7&  1.30& 1.645&\nl
09 23 35.466&+31 24 09.01&* &  17.32&  17.56&  0.24&0.05&   0.39&     4.11&      3.35&-26.8& 32.0&  0.83& 1.032&\nl
09 24 25.030&+35 47 12.79&* &  17.74&  18.01&  0.26&0.04&   0.24&    13.08&     13.27&-26.9& 32.7&  1.48& 1.344&\nl
09 25 54.719&+40 04 14.18&* &  17.09&  17.23&  0.14&0.03&   0.20&     9.16&      9.30&-25.2& 31.7&  1.12& 0.471&X\nl
09 29 13.940&+37 57 42.99&* &  17.61&  17.91&  0.30&0.04&   0.12&    43.19&     43.43&-27.9& 33.5&  1.91& 1.915&\nl
09 32 55.471&+28 40 36.52&* &  16.61&  16.66&  0.05&0.05&   0.34&     1.40&      0.94&-26.1& 31.0&  0.06& 0.543&o\nl
09 33 11.637&+35 16 27.90&* &  17.49&  18.03&  0.53&0.04&   0.12&     4.85&      4.97&-26.5& 32.1&  1.09& 1.121&\nl
09 33 24.620&+22 22 38.11&* &  17.78&  18.25&  0.47&0.08&   0.11&     4.26&      3.91&-23.7& 31.2&  1.20& 0.385&\nl
09 33 29.584&+24 56 48.73&* &  17.64&  19.56&  1.92&0.06&   0.38&     2.20&      2.44&-27.4& 32.7&  1.25& 3.071&\nl
09 33 37.298&+28 45 32.24&* &  17.45&  18.52&  1.07&0.05&   0.25&   119.85&    120.71&-28.7& 34.4&  2.51& 3.425&P1,dmpL$\alpha$\nl
09 34 03.978&+31 53 31.47&* &  17.43&  17.83&  0.39&0.05&   0.24&     4.68&      4.41&-28.5& 32.8&  0.88& 2.419&HiBAL\nl
09 34 07.306&+35 42 38.21&* &  17.19&  17.89&  0.70&0.04&   0.16&     3.87&      5.75&-26.6& 32.2&  1.10& 1.097&\nl
09 34 47.566&+29 02 30.65&* &  17.79&  17.83&  0.03&0.05&   0.14&    20.93&     21.55&-26.7& 32.8&  1.64& 1.113&\nl
09 35 31.668&+35 41 00.97&* &  17.08&  17.56&  0.48&0.04&   0.67&     1.54&      2.10&-25.0& 31.1&  0.60& 0.492&\nl
09 36 03.893&+32 07 09.31&* &  17.17&  17.33&  0.16&0.05&   0.18&    27.45&     28.30&-27.2& 32.9&  1.56& 1.151&\nl
09 36 21.508&+39 21 32.00&gE&  16.95&  17.96&  1.01&0.04&   0.32&    27.15&     28.51&-22.6& 31.5&  1.94& 0.210&\nl
09 37 03.014&+36 15 37.35&gE&  16.38&  17.44&  1.06&0.04&   0.14&     3.60&      3.21&-22.8& 30.4&  0.84& 0.180&X,I\nl
09 37 04.050&+29 37 04.91&* &  17.28&  17.63&  0.35&0.05&   0.21&     2.45&      2.65&-24.7& 31.1&  0.74& 0.452&P1\nl
09 41 46.901&+35 30 36.48&* &  17.65&  18.32&  0.67&0.03&   0.30&     1.12&      0.93&-22.0& 30.0&  0.68& 0.188&\nl
09 41 49.668&+41 21 04.57&* &  17.72&  18.73&  1.01&0.05&   0.06&    62.16&     63.30&-25.0& 33.0&  2.51& 0.819&\nl
09 42 58.054&+40 10 14.22&* &  16.77&  17.57&  0.80&0.05&   0.61&     1.73&      2.02&-26.7& 31.7&  0.52& 1.013&\nl
09 43 11.136&+29 38 04.83&* &  17.23&  17.82&  0.60&0.06&   0.23&     1.04&      0.91&-27.8& 31.8&  0.27& 1.774&P1\nl
09 43 24.328&+28 35 40.19&* &  17.78&  18.14&  0.36&0.05&   0.11&     1.39&      2.12&-24.3& 31.0&  0.85& 0.461&\nl
09 44 18.876&+23 31 19.98&* &  17.22&  18.19&  0.97&0.07&   0.22&    11.16&     11.86&-26.0& 32.4&  1.54& 0.987&\nl
09 44 39.002&+22 52 09.96&* &  17.24&  18.54&  1.30&0.08&   0.65&     1.25&      1.83&-20.7& 29.7&  1.00& 0.116&\nl
09 46 02.299&+27 44 07.04&* &  16.89&  17.65&  0.76&0.06&   0.33&     3.54&      3.63&-27.9& 32.4&  0.74& 1.748&HiBAL\nl
09 46 10.958&+32 23 26.23&* &  16.92&  17.21&  0.28&0.05&   0.41&     1.41&      1.56&-24.9& 30.8&  0.34& 0.403&\nl
09 46 44.719&+41 43 04.33&* &  17.18&  18.15&  0.97&0.04&   0.39&    26.33&     31.69&-26.1& 32.9&  1.95& 1.018&o\nl
09 46 47.090&+23 27 51.25&* &  17.26&  18.29&  1.03&0.08&   0.31&     1.01&      1.18&-28.3& 32.2&  0.45& 2.611&\nl
09 47 12.039&+34 51 19.60&* &  16.86&  17.58&  0.71&0.03&   0.28&     1.04&      1.20&-27.6& 31.7&  0.26& 1.453&\nl
09 48 55.357&+40 39 44.67&* &  16.98&  17.57&  0.59&0.04&   0.08&  1439.97&   1537.07&-27.2& 34.7&  3.38& 1.247&o\nl
09 49 27.680&+31 41 09.96&* &  15.79&  16.73&  0.94&0.06&   0.34&    28.12&     28.52&-24.7& 31.8&  1.43& 0.309&I\nl
09 51 22.539&+26 35 14.11&* &  16.20&  16.24&  0.04&0.06&   0.59&     1.48&      2.03&-28.5& 31.8& -0.03& 1.245&grav.lens\nl
09 51 59.986&+22 09 06.15&gO&  16.85&  17.63&  0.78&0.10&   0.26&     1.16&      1.11&-23.1& 30.1&  0.42& 0.220&X\nl
09 52 06.385&+23 52 45.27&gO&  16.57&  16.77&  0.20&0.08&   0.12&    32.49&     34.61&-27.4& 32.9&  1.44& 0.970&\nl
09 52 27.207&+22 40 06.16&* &  16.67&  17.17&  0.50&0.08&   0.67&    18.13&     19.83&-27.5& 32.8&  1.34& 1.213&\nl
09 53 27.957&+32 25 51.62&* &  16.62&  16.83&  0.21&0.03&   0.04&   128.43&    131.85&-28.5& 33.8&  1.99& 1.574&o,new pos\nl
09 53 31.656&+39 17 29.74&* &  16.87&  17.49&  0.62&0.03&   0.59&     4.97&      4.45&-26.5& 32.0&  0.89& 0.917&\nl
09 55 37.936&+33 35 03.97&* &  17.03&  17.16&  0.13&0.04&   0.12&    35.73&     36.61&-29.3& 33.7&  1.50& 2.499&o,dmpL$\alpha$\nl
09 55 55.663&+35 16 52.89&* &  17.13&  17.36&  0.23&0.03&   0.36&     9.28&      9.71&-28.0& 32.7&  1.07& 1.620&\nl
09 56 49.873&+25 15 15.96&* &  16.11&  16.93&  0.82&0.10&   0.25&  1041.77&   1069.98&-26.5& 34.1&  3.03& 0.709&o\nl
09 57 07.367&+23 56 25.32&* &  17.63&  18.47&  0.84&0.09&   0.01&   136.10&    140.49&-27.4& 34.1&  2.64& 1.995&HiBAL\nl
09 58 20.940&+32 24 02.17&* &  15.74&  15.56& -0.18&0.04&   0.34&  1204.19&   1228.71&-27.2& 33.9&  2.56& 0.533&o\nl
09 59 05.550&+24 06 14.52&* &  16.95&  18.05&  1.10&0.10&   0.10&    14.55&     14.85&-27.1& 32.8&  1.54& 1.469&\nl
09 59 30.513&+30 07 34.57&* &  17.60&  17.46& -0.13&0.05&   0.10&     3.41&      3.40&-25.3& 31.4&  0.77& 0.544&\nl
10 00 29.158&+27 52 12.08&* &  17.64&  17.98&  0.33&0.05&   0.16&    79.49&     82.16&-26.7& 33.4&  2.28& 1.202&\nl
10 02 08.123&+34 53 53.78&* &  16.79&  18.21&  1.42&0.03&   0.19&     5.58&      5.30&-22.3& 30.7&  1.33& 0.205&\nl
10 02 54.540&+32 40 38.93&* &  16.97&  16.89& -0.08&0.04&   0.50&     9.09&      9.00&-26.9& 32.1&  0.93& 0.830&o\nl
10 03 18.941&+27 27 34.51&* &  17.32&  17.84&  0.52&0.06&   0.53&     6.75&      6.76&-27.0& 32.4&  1.13& 1.283&\nl
10 04 10.197&+37 28 48.08&* &  17.59&  17.77&  0.18&0.04&   0.80&     1.15&      0.96&-25.7& 31.1&  0.39& 0.740&\nl
10 04 42.904&+24 22 26.02&* &  16.72&  17.53&  0.80&0.10&   0.21&    19.92&     19.79&-27.3& 32.8&  1.48& 1.255&\nl
10 04 45.746&+22 25 19.38&* &  17.00&  18.02&  1.02&0.11&   0.15&    33.93&     36.95&-26.2& 32.9&  1.97& 0.979&o,X\nl
10 05 07.905&+34 14 24.12&gE&  16.36&  16.90&  0.54&0.03&   0.34&     3.40&      2.66&-23.1& 30.3&  0.60& 0.162&X\nl
10 05 22.980&+40 58 34.46&* &  16.67&  17.85&  1.18&0.03&   0.32&     1.29&      1.07&-23.7& 30.5&  0.53& 0.317&X\nl
10 06 42.628&+27 01 15.30&* &  17.17&  17.29&  0.11&0.08&   0.12&    13.83&     13.30&-25.5& 32.0&  1.30& 0.549&\nl
10 08 41.247&+36 23 19.26&* &  16.93&  17.85&  0.93&0.03&   0.07&    33.01&     34.77&-29.1& 33.8&  1.72& 3.125&dmpL$\alpha$\nl
10 10 00.711&+30 03 21.52&* &  16.13&  16.48&  0.35&0.07&   0.10&     1.54&      0.99&-24.6& 30.4&  0.07& 0.255&o,X\nl
10 10 27.525&+41 32 38.91&* &  16.09&  16.23&  0.14&0.04&   0.29&   258.74&    340.26&-26.8& 33.5&  2.26& 0.613&o,X\nl
10 12 11.434&+33 09 25.96&* &  17.26&  17.30&  0.04&0.05&   0.73&   172.71&    196.33&-28.9& 34.3&  2.30& 2.260&o\nl
10 12 44.373&+35 53 47.90&* &  17.45&  18.07&  0.62&0.03&   0.40&    26.45&     27.61&-26.2& 32.8&  1.86& 1.022&\nl
10 13 02.287&+35 26 05.47&* &  17.49&  18.00&  0.51&0.03&   0.19&   208.11&    208.02&-28.6& 34.5&  2.58& 2.642&\nl
10 13 25.429&+22 12 29.03&* &  17.00&  17.67&  0.67&0.07&   0.27&     1.09&      1.08&-23.5& 30.3&  0.39& 0.273&X,I\nl
10 13 53.421&+24 49 16.37&* &  15.92&  16.65&  0.73&0.11&   0.37&   500.27&    517.34&-28.8& 34.5&  2.51& 1.634&o,X\nl
10 15 05.682&+36 04 52.63&* &  17.16&  17.70&  0.54&0.03&   0.08&    29.51&     29.85&-26.1& 32.7&  1.76& 0.846&\nl
10 17 52.685&+32 42 34.81&* &  17.73&  17.61& -0.12&0.04&   0.26&     3.28&      3.20&-28.4& 32.5&  0.66& 2.127&\nl
10 18 10.996&+35 42 39.71&* &  17.43&  18.09&  0.66&0.03&   0.56&   571.31&    582.58&-26.6& 34.3&  3.17& 1.231&o\nl
10 18 25.444&+38 05 32.64&* &  17.43&  17.23& -0.20&0.04&   0.42&    32.69&     34.78&-24.8& 32.1&  1.71& 0.385&o,X\nl
10 18 58.491&+34 36 32.17&gO&  15.75&  16.61&  0.86&0.04&   0.85&     2.27&      2.44&-22.5& 29.8&  0.35& 0.109&\nl
10 20 41.170&+39 58 10.87&* &  17.74&  18.73&  0.99&0.04&   0.88&     2.71&      2.38&-25.0& 31.6&  1.14& 0.826&\nl
10 21 17.509&+34 37 21.93&* &  16.82&  17.05&  0.23&0.04&   0.35&   317.10&    392.03&-28.0& 34.2&  2.57& 1.407&o\nl
10 21 56.523&+30 01 40.62&* &  17.03&  18.76&  1.73&0.07&   0.39&     1.43&      1.41&-28.2& 32.4&  0.70& 3.115&P1,dmpL$\alpha$\nl
10 22 30.318&+30 41 05.19&* &  16.80&  17.46&  0.66&0.07&   0.22&   907.01&    919.28&-27.4& 34.5&  3.11& 1.320&o\nl
10 22 37.416&+39 31 50.54&* &  16.40&  17.15&  0.75&0.04&   0.26&    41.28&     57.53&-25.9& 32.7&  1.86& 0.607&o\nl
10 23 11.597&+39 48 15.94&* &  16.90&  17.51&  0.61&0.04&   1.11&   807.88&   1078.67&-27.3& 34.6&  3.21& 1.252&o,X\nl
10 23 22.305&+36 39 12.60&* &  17.56&  18.08&  0.52&0.03&   0.16&     8.29&      8.31&-24.7& 31.7&  1.40& 0.549&\nl
10 23 33.511&+39 53 12.52&* &  17.35&  17.98&  0.63&0.03&   0.90&    62.13&     65.13&-26.9& 33.4&  2.16& 1.330&\nl
10 25 53.597&+40 12 43.49&gE&  16.15&  17.11&  0.96&0.03&   0.65&     1.07&      0.82&-25.0& 30.6&  0.14& 0.406&o,X\nl
10 26 17.468&+30 36 43.01&* &  17.09&  18.33&  1.24&0.05&   0.08&     1.74&      1.82&-23.4& 30.7&  0.87& 0.340&P1,I\nl
10 28 37.788&+26 23 59.08&* &  17.48&  18.31&  0.84&0.06&   0.52&     3.03&      2.54&-27.7& 32.4&  0.91& 2.071&\nl
10 30 45.236&+25 55 22.06&* &  16.16&  17.14&  0.97&0.05&   0.42&    47.56&     49.15&-26.2& 32.7&  1.78& 0.691&\nl
10 30 59.104&+31 02 55.74&gE&  15.37&  16.27&  0.90&0.05&   0.11&    58.74&     63.45&-24.0& 31.7&  1.62& 0.178&o,X\nl
10 31 10.647&+39 53 22.81&* &  17.73&  18.66&  0.92&0.03&   0.53&     2.45&      2.03&-25.8& 31.8&  1.04& 1.082&LoBAL\nl
10 33 03.732&+41 16 06.32&* &  17.65&  18.44&  0.79&0.04&   0.12&   406.68&    432.65&-26.1& 34.1&  3.19& 1.120&o\nl
10 33 59.483&+35 55 09.48&gE&  16.02&  16.45&  0.43&0.06&   0.86&     2.06&      2.23&-23.7& 30.2&  0.24& 0.169&I\nl
10 35 10.984&+35 10 19.51&* &  17.33&  17.10& -0.23&0.06&   0.28&    23.03&     22.88&-28.8& 33.3&  1.31& 1.955&\nl
10 35 11.672&+34 06 25.10&* &  17.68&  17.71&  0.03&0.05&   0.96&    34.87&     36.63&-25.6& 32.6&  1.88& 0.680&\nl
10 35 51.191&+37 56 41.50&* &  16.41&  16.29& -0.12&0.05&   1.09&    52.76&     54.26&-28.9& 33.4&  1.39& 1.508&\nl
10 36 41.942&+25 02 36.63&* &  16.87&  17.57&  0.70&0.06&   0.07&    97.26&    118.51&-28.4& 34.0&  2.20& 2.004&\nl
10 36 48.486&+37 03 07.71&gO&  17.79&  17.50& -0.29&0.04&   0.77&    26.23&     26.71&-27.9& 33.2&  1.56& 1.592&\nl
10 38 48.147&+37 29 24.39&* &  17.10&  17.14&  0.04&0.05&   0.93&    17.47&     17.46&-26.3& 32.3&  1.32& 0.730&\nl
10 38 53.331&+39 21 50.43&gE&  16.93&  18.92&  1.99&0.06&   0.93&     1.19&      1.43&-18.7& 29.0&  1.06& 0.055&\nl
10 38 59.593&+42 27 42.04&* &  17.46&  18.67&  1.22&0.04&   0.23&     2.76&      2.44&-22.0& 30.5&  1.21& 0.220&\nl
10 39 41.964&+24 22 40.33&* &  17.63&  18.64&  1.00&0.06&   0.27&    53.61&    116.94&-26.0& 33.5&  2.70& 1.173&\nl
10 42 29.180&+38 11 11.32&* &  17.55&  17.96&  0.41&0.06&   0.19&    11.39&     11.80&-28.6& 33.2&  1.32& 2.638&\nl
10 44 59.591&+36 56 05.39&* &  16.51&  17.23&  0.72&0.04&   0.30&    14.61&     15.00&-26.2& 32.2&  1.30& 0.701&FeLoBAL\nl
10 45 56.863&+27 17 59.54&* &  17.17&  17.86&  0.68&0.09&   0.09&     8.74&      9.86&-26.7& 32.4&  1.32& 1.128&\nl
10 46 20.192&+34 27 08.32&* &  17.05&  17.24&  0.19&0.05&   0.16&    35.95&     35.93&-27.4& 33.1&  1.63& 1.198&\nl
10 48 17.926&+31 29 06.36&* &  16.66&  17.60&  0.93&0.08&   0.71&     1.56&      1.67&-24.8& 30.9&  0.52& 0.450&\nl
10 48 20.129&+30 26 27.10&* &  17.54&  18.22&  0.68&0.09&   0.19&     2.66&      2.49&-23.8& 31.0&  0.99& 0.388&\nl
10 48 32.411&+29 06 43.82&* &  17.47&  18.65&  1.17&0.07&   0.01&    32.86&     33.01&-24.8& 32.6&  2.20& 0.729&\nl
10 50 27.466&+35 09 20.58&* &  17.72&  17.81&  0.08&0.05&   0.22&     1.51&      0.97&-26.6& 31.6&  0.49& 1.062&\nl
10 51 13.634&+38 50 15.42&gE&  17.40&  18.43&  1.03&0.04&   0.83&     4.95&      5.53&-22.2& 30.8&  1.42& 0.216&X\nl
10 52 03.168&+24 05 05.03&* &  17.00&  17.95&  0.95&0.10&   0.21&    10.35&     10.27&-24.1& 31.6&  1.47& 0.398&\nl
10 52 50.084&+33 55 05.00&* &  16.70&  16.89&  0.19&0.05&   0.23&    12.81&     13.41&-28.2& 32.8&  1.04& 1.408&\nl
10 54 03.223&+41 52 56.83&* &  17.44&  18.20&  0.76&0.04&   0.83&     1.00&      1.29&-26.2& 31.5&  0.57& 1.089&\nl
10 54 26.370&+26 36 32.69&* &  17.78&  18.47&  0.69&0.06&   0.44&     1.73&      1.53&-27.7& 32.3&  0.71& 2.255&\nl
10 54 26.573&+27 03 17.48&* &  17.44&  18.07&  0.63&0.06&   0.43&    47.40&     52.59&-27.0& 33.3&  2.10& 1.402&\nl
10 54 27.150&+25 36 00.33&* &  16.93&  18.38&  1.45&0.07&   0.58&     2.99&      3.02&-28.0& 32.6&  0.91& 2.400&LoBAL\nl
10 55 18.452&+39 29 05.36&gE&  16.82&  17.56&  0.74&0.04&   0.28&     2.79&      3.15&-23.5& 30.7&  0.82& 0.253&\nl
10 55 28.808&+31 24 11.65&* &  16.99&  18.67&  1.68&0.08&   0.26&     9.07&      9.06&-23.9& 31.7&  1.68& 0.492&\nl
10 55 43.932&+29 49 17.91&* &  17.37&  17.79&  0.42&0.05&   0.77&    13.99&     15.18&-27.3& 32.8&  1.45& 1.430&\nl
10 56 11.799&+31 56 16.34&* &  17.58&  18.00&  0.42&0.07&   0.84&    10.40&     11.10&-27.2& 32.7&  1.39& 1.510&\nl
10 56 48.171&+37 04 50.78&* &  16.82&  17.37&  0.55&0.05&   0.78&    19.43&     20.90&-24.6& 31.8&  1.54& 0.387&\nl
10 57 05.160&+31 19 07.79&* &  17.53&  18.49&  0.96&0.07&   0.33&    13.84&     14.87&-26.4& 32.8&  1.73& 1.332&\nl
10 58 34.374&+31 36 56.28&* &  17.48&  18.55&  1.07&0.08&   0.57&     1.45&      1.29&-27.9& 32.3&  0.65& 2.490&\nl
10 59 51.914&+40 51 13.70&* &  17.44&  17.75&  0.31&0.03&   0.70&   107.39&    117.78&-27.8& 33.9&  2.29& 1.746&\nl
11 00 01.081&+23 14 12.53&* &  16.99&  17.81&  0.82&0.05&   0.92&    11.82&     15.23&-25.0& 32.0&  1.55& 0.559&\nl
11 00 26.082&+23 03 41.31&* &  17.45&  18.19&  0.74&0.04&   0.51&     1.57&      1.61&-27.3& 32.0&  0.61& 1.674&\nl
11 02 11.882&+28 40 41.49&gE&  16.50&  17.45&  0.96&0.07&   0.55&    46.17&     48.36&-28.1& 33.5&  1.79& 1.741&P1\nl
11 02 23.364&+22 39 20.72&* &  17.21&  18.78&  1.57&0.06&   0.17&     2.05&      1.79&-23.6& 31.0&  1.09& 0.453&\nl
11 03 13.315&+30 14 42.29&* &  17.35&  17.70&  0.35&0.04&   0.70&   107.68&    108.99&-24.3& 32.6&  2.39& 0.387&o,X\nl
11 03 40.267&+37 29 25.30&gE&  15.66&  17.20&  1.53&0.04&   0.39&     5.33&      5.42&-21.1& 29.8&  0.94& 0.074&\nl
11 06 05.665&+30 51 08.72&* &  16.49&  17.15&  0.66&0.06&   0.20&     1.69&      1.92&-28.3& 32.0&  0.28& 1.638&P1\nl
11 07 04.537&+32 06 30.06&* &  16.56&  17.18&  0.62&0.07&   0.21&     3.03&      2.82&-23.8& 30.6&  0.65& 0.243&o\nl
11 08 38.321&+25 55 21.58&* &  17.71&  17.91&  0.21&0.05&   0.23&    10.87&     10.31&-25.5& 32.1&  1.43& 0.718&\nl
11 09 37.547&+40 42 03.26&gE&  17.79&  18.70&  0.91&0.05&   0.29&     1.90&      1.70&-23.3& 30.8&  1.03& 0.382&\nl
11 10 40.226&+30 19 09.81&* &  17.31&  17.98&  0.67&0.06&   0.41&    20.08&     22.77&-27.3& 33.1&  1.69& 1.522&P1\nl
11 10 50.517&+23 25 09.38&* &  17.62&  18.37&  0.76&0.04&   0.49&     1.14&      0.88&-25.5& 31.3&  0.62& 0.849&\nl
11 12 02.886&+23 00 38.12&* &  17.75&  17.89&  0.14&0.04&   0.16&    25.67&     26.01&-27.2& 33.1&  1.72& 1.437&\nl
11 12 23.301&+24 06 48.17&* &  17.55&  18.25&  0.70&0.04&   0.17&    15.32&     17.27&-26.4& 32.7&  1.71& 1.178&\nl
11 15 04.226&+25 11 00.51&* &  17.25&  17.27&  0.02&0.04&   0.14&     2.25&      1.94&-26.9& 31.7&  0.46& 0.982&\nl
11 15 49.856&+22 38 52.86&* &  17.72&  18.17&  0.45&0.04&   0.16&     7.75&      7.17&-27.5& 32.7&  1.28& 1.829&\nl
11 16 28.313&+22 31 19.75&* &  17.33&  17.65&  0.32&0.04&   0.49&     2.39&      2.21&-26.2& 31.6&  0.65& 0.842&\nl
11 16 35.788&+34 19 14.41&* &  17.70&  18.15&  0.45&0.05&   0.16&    10.44&     10.57&-26.5& 32.5&  1.46& 1.188&\nl
11 19 03.290&+38 58 52.43&* &  17.78&  18.12&  0.35&0.05&   0.43&    11.81&     11.75&-25.4& 32.1&  1.55& 0.730&o,No spec\nl
11 19 30.318&+22 26 49.29&gE&  17.06&  17.31&  0.24&0.05&   0.18&    90.58&     92.75&-24.9& 32.6&  2.16& 0.422&X\nl
11 21 11.119&+37 02 46.92&* &  17.40&  18.20&  0.80&0.05&   0.22&   100.54&    100.76&-27.2& 33.8&  2.42& 1.629&\nl
11 22 11.522&+42 37 09.78&* &  16.58&  16.56& -0.02&0.05&   0.59&     1.09&      0.90&-27.2& 31.2& -0.12& 0.813&\nl
11 22 20.462&+31 24 41.19&* &  17.08&  18.19&  1.11&0.04&   0.19&    12.64&     12.87&-26.9& 32.8&  1.54& 1.448&LoBAL?\nl
11 22 41.467&+30 35 34.88&* &  16.35&  16.73&  0.38&0.04&   0.36&    10.06&     10.02&-28.9& 32.8&  0.82& 1.809&P1\nl
11 24 34.169&+32 28 19.57&* &  17.34&  18.03&  0.69&0.06&   0.39&    24.72&     38.13&-27.2& 33.3&  1.93& 1.525&\nl
11 26 11.625&+42 52 45.96&* &  16.30&  17.12&  0.83&0.04&   0.49&     1.14&      1.10&-22.8& 29.8&  0.22& 0.156&\nl
11 27 36.394&+26 54 50.13&* &  16.19&  16.72&  0.53&0.05&   0.37&     2.18&      1.86&-25.2& 30.8&  0.30& 0.378&o\nl
11 27 51.065&+40 18 47.20&* &  17.06&  17.45&  0.39&0.04&   0.11&    12.85&     13.17&-26.3& 32.3&  1.31& 0.829&\nl
11 28 24.053&+22 24 20.56&* &  17.20&  17.85&  0.66&0.05&   0.35&     1.73&      1.39&-27.6& 32.0&  0.51& 1.645&\nl
11 28 51.697&+23 26 17.24&* &  17.63&  18.80&  1.16&0.05&   0.07&   150.88&    156.62&-28.1& 34.5&  2.75& 3.036&o\nl
11 28 57.828&+36 22 50.74&* &  17.51&  18.02&  0.51&0.06&   0.52&     1.11&      1.77&-28.8& 32.5&  0.51& 2.890&o\nl
11 29 22.479&+33 30 49.74&* &  17.43&  17.93&  0.50&0.05&   0.03&     6.21&      6.00&-26.7& 32.3&  1.14& 1.172&\nl
11 29 56.520&+36 49 19.20&gO&  17.44&  16.75& -0.69&0.06&   0.26&    20.70&     20.54&-25.3& 31.9&  1.29& 0.399&\nl
11 30 04.732&+41 16 19.76&* &  15.85&  16.15&  0.30&0.05&   0.28&     1.86&      2.09&-29.1& 32.0& -0.08& 1.530&o,new $z$\nl
11 30 44.756&+24 01 02.35&* &  17.65&  17.50& -0.15&0.05&   0.32&    11.37&     10.92&-26.5& 32.3&  1.26& 0.922&\nl
11 31 09.214&+26 32 08.38&gE&  15.45&  16.18&  0.73&0.05&   0.93&     2.00&      2.72&-24.8& 30.6&  0.20& 0.243&o,X\nl
11 32 46.342&+37 40 56.43&* &  17.59&  17.77&  0.18&0.06&   0.47&     1.07&      0.85&-26.6& 31.4&  0.32& 1.048&\nl
11 33 03.859&+37 04 57.20&gO&  17.13&  17.59&  0.45&0.06&   0.41&    16.15&     17.82&-27.3& 32.8&  1.45& 1.295&\nl
11 33 14.760&+28 11 59.65&* &  16.63&  17.14&  0.51&0.06&   0.74&     9.73&      9.58&-25.5& 31.8&  1.10& 0.512&o\nl
11 34 27.802&+41 47 21.70&* &  16.67&  17.10&  0.44&0.06&   0.53&     3.34&      2.89&-26.7& 31.7&  0.58& 0.818&X\nl
11 34 48.669&+35 43 56.77&* &  17.48&  17.68&  0.20&0.06&   0.58&     1.28&      0.96&-25.7& 31.1&  0.41& 0.688&\nl
11 34 54.502&+30 05 26.48&* &  17.21&  17.14& -0.07&0.07&   0.30&   306.09&    847.49&-25.9& 33.9&  3.02& 0.614&o\nl
11 34 57.636&+25 55 27.79&* &  17.29&  17.32&  0.03&0.06&   0.29&    30.31&     31.21&-26.1& 32.5&  1.65& 0.714&\nl
11 36 36.791&+39 00 04.96&* &  15.64&  16.06&  0.42&0.07&   0.33&     5.38&      4.89&-27.6& 31.9&  0.37& 0.795&\nl
11 36 55.963&+34 32 36.76&gO&  16.00&  16.73&  0.72&0.05&   0.27&     1.66&      1.27&-23.7& 30.1&  0.22& 0.192&\nl
11 37 09.464&+39 07 23.60&* &  17.58&  18.27&  0.68&0.07&   0.73&     1.15&      1.66&-26.0& 31.6&  0.72& 1.023&\nl
11 39 10.100&+37 32 11.49&* &  16.47&  17.15&  0.67&0.05&   0.12&     1.91&      1.81&-28.1& 32.0&  0.28& 1.490&\nl
11 41 30.114&+38 13 51.31&* &  17.07&  17.41&  0.34&0.06&   0.04&     2.33&      2.17&-26.9& 31.7&  0.52& 1.013&\nl
11 42 43.362&+33 30 25.49&* &  17.07&  17.48&  0.41&0.06&   0.04&    13.98&     14.36&-27.6& 32.8&  1.30& 1.410&\nl
11 43 37.893&+23 15 02.55&* &  17.04&  17.45&  0.41&0.07&   0.47&   100.26&    101.50&-26.4& 33.2&  2.20& 0.837&\nl
11 45 49.498&+29 06 41.68&* &  14.74&  15.86&  1.12&0.06&   0.50&     2.74&      1.78&-23.8& 30.1&  0.10& 0.141&P1\nl
11 46 31.693&+27 46 24.07&* &  16.54&  17.58&  1.04&0.06&   0.33&    34.77&     37.12&-23.9& 31.9&  1.89& 0.314&E(APS),O(APS)\nl
11 47 59.763&+26 35 42.47&* &  16.92&  17.43&  0.52&0.06&   0.31&   294.50&    303.72&-26.5& 33.7&  2.66& 0.870&o,X,No spec\nl
11 48 18.883&+31 54 09.81&* &  16.67&  16.98&  0.31&0.05&   0.30&    48.24&     51.30&-25.8& 32.5&  1.75& 0.549&o,X,No spec\nl
11 48 42.894&+35 20 52.57&* &  16.52&  17.53&  1.01&0.05&   0.29&     2.65&      3.21&-27.2& 32.0&  0.69& 1.218&\nl
11 48 51.474&+23 13 40.58&* &  17.46&  19.16&  1.70&0.05&   0.18&     5.73&      5.63&-27.8& 33.0&  1.46& 3.077&\nl
11 49 21.604&+33 38 57.85&* &  17.77&  18.71&  0.94&0.05&   0.34&     6.62&      7.20&-26.6& 32.6&  1.48& 1.560&\nl
11 50 19.580&+33 41 43.89&* &  17.45&  17.91&  0.47&0.06&   0.32&    98.64&    229.85&-27.3& 34.0&  2.67& 1.490&o,No spec\nl
11 50 23.570&+28 19 07.50&* &  16.46&  18.00&  1.54&0.06&   0.10&    13.96&     14.22&-29.0& 33.4&  1.39& 3.124&HiBAL?,dmpL$\alpha$\nl
11 50 34.776&+41 54 40.11&* &  16.41&  17.05&  0.64&0.05&   0.14&    21.60&     22.76&-27.2& 32.7&  1.37& 1.018&X\nl
11 51 02.122&+31 46 43.31&* &  16.89&  17.18&  0.29&0.06&   0.39&     6.16&      6.57&-26.3& 31.9&  0.92& 0.717&\nl
11 51 17.757&+38 22 21.75&* &  15.02&  15.50&  0.48&0.06&   0.25&    10.93&     10.79&-26.2& 31.4&  0.52& 0.336&\nl
11 51 29.399&+38 25 52.57&* &  16.49&  16.87&  0.38&0.06&   0.38&   391.60&    656.16&-28.0& 34.4&  2.73& 1.304&o\nl
11 51 39.677&+33 55 41.74&* &  17.39&  18.07&  0.68&0.05&   0.62&     6.65&      6.58&-25.8& 32.0&  1.26& 0.850&\nl
11 52 27.514&+32 09 59.27&* &  16.93&  17.30&  0.37&0.06&   0.52&    29.02&     32.92&-24.6& 32.0&  1.71& 0.374&o,X,No spec\nl
11 52 51.909&+33 07 18.96&* &  15.75&  16.18&  0.43&0.05&   0.53&   187.17&    190.31&-28.8& 33.9&  1.91& 1.389&\nl
11 52 58.777&+29 30 14.86&* &  17.00&  18.19&  1.20&0.05&   0.19&   122.66&    130.32&-26.5& 33.6&  2.56& 1.227&P1\nl
11 53 26.704&+36 17 26.26&* &  16.50&  17.12&  0.62&0.06&   0.40&    61.74&     63.20&-27.8& 33.4&  1.81& 1.336&X\nl
11 53 36.385&+42 26 36.30&* &  17.50&  18.21&  0.70&0.04&   0.58&     1.40&      1.07&-27.1& 31.8&  0.57& 1.530&\nl
11 53 44.729&+40 39 04.90&* &  17.38&  17.79&  0.40&0.04&   0.24&     6.75&      6.75&-27.1& 32.4&  1.10& 1.317&\nl
11 54 46.214&+29 02 31.78&* &  17.66&  19.26&  1.60&0.06&   0.45&    16.71&     18.14&-22.5& 31.7&  2.24& 0.349&\nl
11 56 07.848&+37 34 14.75&* &  17.12&  17.81&  0.70&0.05&   0.20&     4.10&      3.98&-28.6& 32.7&  0.81& 2.456&\nl
11 57 57.736&+26 13 25.24&* &  17.03&  18.17&  1.14&0.06&   0.05&     1.53&      1.41&-23.4& 30.6&  0.73& 0.324&\nl
11 59 17.315&+28 38 14.85&* &  17.37&  18.19&  0.82&0.06&   0.44&     2.22&      2.01&-22.4& 30.3&  0.92& 0.210&\nl
11 59 31.842&+29 14 43.94&* &  16.05&  17.00&  0.94&0.05&   0.38&  1855.80&   1952.59&-26.5& 34.4&  3.32& 0.724&o,X\nl
12 00 51.501&+35 08 31.41&gE&  15.21&  16.45&  1.24&0.05&   0.69&     2.03&      1.46&-29.1& 32.1&  0.01& 1.700&o,HiBAL\nl
12 02 40.678&+26 31 38.59&* &  17.23&  17.35&  0.12&0.06&   0.59&    61.67&     63.84&-25.1& 32.5&  2.00& 0.478&X\nl
12 02 43.556&+37 35 51.69&* &  17.31&  17.46&  0.15&0.04&   0.38&    16.29&     17.24&-27.2& 32.7&  1.39& 1.194&o,new $z$\nl
12 04 37.585&+28 51 25.36&* &  16.26&  17.16&  0.90&0.05&   0.49&     6.24&      5.57&-27.4& 32.2&  0.84& 1.129&P1\nl
12 06 46.814&+41 48 32.21&gE&  17.52&  18.44&  0.92&0.04&   1.04&     6.32&      6.59&-27.2& 32.7&  1.32& 1.806&\nl
12 07 22.352&+25 27 28.24&* &  17.77&  18.63&  0.86&0.05&   0.51&     2.23&      2.07&-21.9& 30.3&  1.10& 0.208&\nl
12 08 11.320&+41 14 04.69&* &  17.61&  18.14&  0.53&0.04&   0.22&     1.22&      1.37&-27.4& 31.9&  0.52& 1.736&\nl
12 09 27.227&+22 42 59.14&* &  17.48&  18.04&  0.56&0.08&   0.35&     8.07&      8.13&-26.6& 32.4&  1.30& 1.208&\nl
12 09 45.239&+32 17 00.87&* &  16.65&  16.99&  0.34&0.05&   0.85&     1.66&      1.95&-22.8& 30.0&  0.40& 0.145&o,X,No spec\nl
12 09 49.894&+22 36 44.40&* &  17.73&  18.37&  0.64&0.08&   0.33&     1.95&      2.13&-27.2& 32.1&  0.80& 1.722&\nl
12 10 37.577&+31 57 06.03&* &  16.34&  16.57&  0.23&0.05&   0.10&    19.15&     22.04&-25.4& 31.9&  1.24& 0.388&o,X\nl
12 14 04.115&+33 09 45.74&* &  16.59&  16.97&  0.39&0.04&   0.20&  1372.84&   1417.99&-28.4& 34.9&  3.08& 1.600&o,No spec\nl
12 14 42.303&+28 03 29.01&* &  15.87&  17.03&  1.16&0.06&   0.14&     2.61&      2.90&-26.3& 31.5&  0.50& 0.698&FeLoBAL\nl
12 15 12.000&+38 38 32.09&gO&  17.55&  17.08& -0.47&0.04&   0.27&     2.15&      1.78&-25.6& 31.1&  0.42& 0.516&\nl
12 17 21.415&+30 56 30.65&gE&  16.76&  17.37&  0.62&0.04&   0.11&     8.69&      8.67&-24.0& 31.2&  1.18& 0.300&o,X\nl
12 17 32.545&+33 05 38.22&* &  17.51&  17.76&  0.25&0.04&   0.27&   183.25&    188.85&-28.8& 34.4&  2.45& 2.605&o,No spec\nl
12 20 35.131&+38 53 17.12&* &  16.32&  16.49&  0.17&0.07&   0.37&     2.02&      2.23&-25.4& 30.9&  0.22& 0.376&\nl
12 23 13.387&+29 08 24.05&* &  16.83&  17.51&  0.68&0.06&   0.15&     1.46&      0.82&-27.0& 31.6&  0.35& 1.126&P1\nl
12 24 24.235&+40 15 10.72&gE&  17.54&  17.79&  0.26&0.06&   0.24&    39.84&     41.56&-24.4& 32.2&  2.00& 0.415&\nl
12 25 16.970&+31 45 35.01&* &  17.19&  17.65&  0.45&0.06&   0.18&     4.35&      7.59&-27.2& 32.4&  1.10& 1.274&\nl
12 25 27.389&+22 35 12.72&* &  16.16&  16.32&  0.16&0.06&   0.52&     3.86&      5.69&-29.6& 32.7&  0.39& 2.043&o\nl
12 25 39.555&+24 58 36.36&gE&  15.96&  16.65&  0.69&0.05&   0.28&     6.87&      8.32&-24.5& 31.1&  0.87& 0.268&o,X\nl
12 26 24.215&+32 44 29.37&gE&  16.35&  17.01&  0.66&0.05&   0.44&     1.49&      2.81&-23.9& 30.6&  0.55& 0.242&X\nl
12 27 49.151&+32 14 59.04&* &  16.82&  18.75&  1.93&0.05&   0.24&     6.54&      6.42&-20.9& 30.4&  1.63& 0.137&X\nl
12 28 24.988&+31 28 37.74&* &  15.51&  15.88&  0.37&0.04&   0.35&   315.34&    323.78&-30.3& 34.5&  1.95& 2.199&o\nl
12 30 01.002&+29 03 57.29&* &  16.41&  16.82&  0.42&0.07&   0.43&     2.42&      1.99&-28.5& 32.1&  0.25& 1.569&P1\nl
12 30 10.336&+28 30 40.85&* &  17.26&  17.99&  0.73&0.05&   0.61&     1.18&      1.89&-26.7& 31.8&  0.64& 1.226&\nl
12 31 43.589&+28 47 49.71&gE&  15.93&  16.70&  0.77&0.06&   0.30&    93.78&     97.85&-27.5& 33.3&  1.86& 1.000&X\nl
12 31 55.985&+35 30 15.12&gO&  14.87&  15.96&  1.09&0.04&   0.14&     3.50&      3.68&-23.6& 30.2&  0.27& 0.131&X,I\nl
12 32 52.693&+41 43 21.86&* &  17.58&  18.10&  0.52&0.05&   0.47&     2.66&      2.54&-25.6& 31.6&  0.88& 0.794&\nl
12 32 52.745&+30 15 23.97&* &  17.40&  18.05&  0.66&0.05&   0.39&     3.70&      3.72&-25.9& 31.8&  1.00& 0.898&P1\nl
12 33 38.687&+42 22 39.12&* &  17.45&  18.69&  1.24&0.06&   0.84&     1.14&      2.65&-25.5& 31.8&  1.09& 0.982&\nl
12 33 55.515&+29 07 48.94&* &  16.21&  16.84&  0.63&0.05&   0.15&     1.09&      0.74&-29.1& 32.0& -0.12& 2.013&o\nl
12 34 25.658&+24 31 43.92&* &  17.27&  17.77&  0.50&0.05&   0.21&   510.65&    547.28&-27.2& 34.3&  3.01& 1.340&o\nl
12 36 51.570&+25 07 50.67&gE&  17.27&  17.60&  0.33&0.04&   0.46&    16.25&     16.97&-25.2& 32.1&  1.52& 0.550&o,X,No spec\nl
12 38 12.215&+27 12 56.21&gO&  17.65&  19.25&  1.59&0.04&   0.05&     1.12&      1.15&-21.6& 30.2&  1.06& 0.235&\nl
12 39 15.040&+40 49 56.07&* &  17.80&  18.65&  0.85&0.05&   0.94&    56.64&     65.61&-26.2& 33.4&  2.44& 1.318&\nl
12 40 09.142&+24 25 31.07&* &  16.35&  16.83&  0.48&0.04&   0.27&    30.16&     32.36&-27.0& 32.7&  1.45& 0.829&X\nl
12 45 03.587&+42 28 44.92&gE&  17.56&  18.16&  0.60&0.06&   0.85&     1.44&      2.18&-24.3& 31.0&  0.86& 0.478&\nl
12 45 11.268&+33 56 10.23&* &  16.60&  17.15&  0.55&0.04&   0.31&     1.88&      1.23&-26.3& 31.3&  0.36& 0.709&o\nl
12 47 20.821&+32 09 00.89&* &  17.14&  17.97&  0.82&0.04&   0.29&    77.07&    132.09&-26.1& 33.4&  2.51& 0.947&o,X\nl
12 48 13.883&+36 24 23.96&gE&  16.75&  18.61&  1.86&0.04&   0.70&     2.36&      2.93&-22.0& 30.4&  1.21& 0.206&X\nl
12 49 18.397&+28 17 43.85&* &  17.71&  18.36&  0.65&0.04&   0.12&    70.33&     73.42&-27.2& 33.7&  2.34& 1.705&\nl
12 52 24.970&+29 13 21.17&* &  16.97&  17.37&  0.41&0.04&   0.45&     1.37&      0.76&-26.4& 31.3&  0.30& 0.824&o\nl
12 53 06.423&+29 05 13.85&* &  17.49&  17.72&  0.23&0.03&   0.25&    60.91&     61.78&-28.8& 33.9&  1.95& 2.573&P1\nl
12 53 17.583&+31 05 50.41&* &  16.42&  16.71&  0.29&0.04&   0.70&     1.76&      1.60&-26.9& 31.4&  0.15& 0.782&o,I\nl
12 56 02.065&+38 52 30.74&* &  16.97&  17.89&  0.92&0.05&   0.19&     2.05&      2.10&-24.3& 30.9&  0.75& 0.419&\nl
12 57 18.306&+24 54 42.67&* &  17.39&  17.75&  0.36&0.03&   0.33&    43.38&     44.17&-27.4& 33.3&  1.89& 1.487&\nl
12 57 23.863&+36 44 19.39&gE&  17.64&  18.40&  0.76&0.04&   0.69&   690.34&    716.97&-25.0& 33.9&  3.44& 0.710&o,No spec\nl
12 57 31.348&+40 42 06.74&* &  17.58&  18.49&  0.91&0.04&   1.03&    10.80&     14.08&-26.3& 32.7&  1.71& 1.260&\nl
12 58 07.457&+23 29 21.87&* &  16.69&  17.47&  0.78&0.05&   0.49&     4.16&      3.71&-27.2& 32.1&  0.78& 1.185&\nl
12 58 29.695&+35 28 43.27&gO&  17.40&  18.42&  1.02&0.03&   0.51&    15.55&     21.48&-27.3& 33.2&  1.81& 1.880&o,No spec\nl
12 59 48.789&+34 23 22.64&* &  16.10&  16.91&  0.81&0.03&   0.08&    10.56&     12.25&-28.1& 32.7&  1.01& 1.377&o,X\nl
13 00 28.544&+28 30 10.20&gO&  17.07&  17.74&  0.66&0.03&   0.41&   192.10&    195.64&-25.5& 33.3&  2.62& 0.646&o\nl
13 02 03.082&+26 58 09.09&* &  17.56&  18.00&  0.44&0.03&   0.16&     7.38&      7.31&-26.2& 32.2&  1.26& 0.992&\nl
13 02 29.340&+41 32 22.59&* &  17.59&  18.38&  0.79&0.04&   0.22&    17.22&     20.99&-26.5& 32.9&  1.84& 1.290&\nl
13 04 25.543&+42 10 09.66&* &  16.33&  17.08&  0.75&0.04&   0.35&     1.52&      0.99&-28.7& 32.1&  0.13& 1.916&o,HiBAL\nl
13 04 33.441&+32 06 35.79&* &  17.07&  18.15&  1.08&0.04&   0.49&    10.48&     10.15&-26.8& 32.6&  1.44& 1.333&\nl
13 04 51.426&+24 54 45.96&* &  17.12&  17.51&  0.38&0.04&   0.26&    22.21&     23.56&-25.5& 32.3&  1.62& 0.604&X\nl
13 06 13.330&+39 15 26.60&* &  15.71&  16.06&  0.35&0.04&   0.49&     4.45&      3.77&-26.3& 31.3&  0.34& 0.447&\nl
13 06 21.808&+31 33 59.84&gE&  17.59&  18.33&  0.75&0.03&   0.55&     4.46&      4.52&-23.7& 31.2&  1.26& 0.396&\nl
13 06 41.679&+41 48 27.51&* &  17.23&  18.07&  0.84&0.05&   0.13&    32.19&     33.45&-26.5& 33.0&  1.93& 1.157&\nl
13 07 44.354&+36 09 22.21&* &  17.24&  18.01&  0.77&0.04&   1.02&     1.20&      1.10&-27.0& 31.7&  0.44& 1.402&o,new $z$\nl
13 09 44.933&+22 26 32.00&* &  17.24&  17.87&  0.64&0.04&   0.55&     1.72&      1.81&-28.0& 32.2&  0.52& 1.957&\nl
13 09 52.389&+27 42 40.85&* &  17.64&  18.05&  0.41&0.03&   0.61&     1.99&      2.13&-25.3& 31.4&  0.78& 0.699&\nl
13 10 16.748&+33 44 19.60&* &  17.73&  18.12&  0.38&0.03&   0.01&    17.23&     17.77&-27.5& 33.1&  1.62& 1.780&o,No spec\nl
13 10 59.404&+32 33 34.59&* &  16.47&  17.08&  0.61&0.03&   0.17&   243.42&    245.97&-28.4& 34.2&  2.36& 1.650&o,No spec\nl
13 11 32.065&+37 34 08.01&gO&  17.20&  17.41&  0.20&0.04&   0.78&     1.20&      1.53&-27.4& 31.7&  0.31& 1.272&o\nl
13 12 13.560&+23 19 58.51&* &  16.95&  17.84&  0.89&0.03&   0.37&    43.27&     44.12&-27.4& 33.3&  1.92& 1.508&HiBAL\nl
13 12 17.763&+35 15 21.25&gE&  15.17&  15.86&  0.70&0.03&   0.23&    43.92&     44.72&-24.4& 31.5&  1.30& 0.183&o,X\nl
13 13 14.271&+37 53 57.21&* &  16.73&  17.10&  0.38&0.04&   0.25&     2.48&      2.44&-26.1& 31.4&  0.47& 0.656&\nl
13 14 23.149&+29 10 01.86&* &  17.49&  18.26&  0.77&0.03&   0.18&     7.53&      7.22&-26.2& 32.3&  1.36& 1.094&P1\nl
13 14 35.185&+30 18 02.90&* &  17.65&  18.46&  0.81&0.03&   0.33&     7.07&      7.30&-27.4& 32.8&  1.36& 1.920&\nl
13 17 18.653&+39 25 28.02&* &  17.80&  18.59&  0.79&0.04&   0.21&   473.47&    614.98&-26.7& 34.5&  3.36& 1.560&o,No spec\nl
13 20 33.219&+33 11 42.35&* &  17.52&  17.98&  0.46&0.04&   0.26&    22.35&     23.51&-26.1& 32.6&  1.76& 0.924&\nl
13 21 06.686&+37 41 53.41&* &  17.68&  17.73&  0.05&0.03&   0.46&     8.73&      8.43&-26.8& 32.4&  1.21& 1.135&\nl
13 21 46.519&+26 51 49.99&* &  16.57&  17.02&  0.45&0.06&   0.79&     2.62&      1.81&-26.8& 31.6&  0.44& 0.844&\nl
13 22 55.672&+39 12 07.91&* &  17.23&  18.24&  1.01&0.03&   0.65&   101.01&    102.01&-28.6& 34.3&  2.35& 2.982&o\nl
13 23 08.223&+23 09 58.04&gE&  15.99&  17.97&  1.99&0.05&   0.73&     1.54&      2.73&-21.8& 30.1&  0.94& 0.145&\nl
13 23 55.675&+25 08 34.31&* &  17.49&  18.77&  1.27&0.04&   0.14&    99.39&    100.53&-26.5& 33.7&  2.65& 1.528&\nl
13 24 22.536&+24 52 22.25&gE&  17.40&  18.87&  1.47&0.04&   0.63&     4.89&      4.41&-27.4& 32.8&  1.32& 2.357&LoBAL\nl
13 25 15.008&+33 05 56.19&* &  16.94&  17.61&  0.67&0.03&   0.24&     1.31&      0.84&-24.2& 30.6&  0.44& 0.356&\nl
13 25 50.783&+35 53 34.58&* &  17.35&  17.89&  0.54&0.03&   0.86&     1.55&      0.89&-27.1& 31.8&  0.50& 1.358&\nl
13 26 29.102&+36 23 34.91&* &  17.04&  17.76&  0.72&0.03&   0.28&     1.75&      1.07&-24.2& 30.8&  0.62& 0.389&\nl
13 27 35.577&+24 07 42.68&* &  17.06&  18.17&  1.11&0.04&   0.33&    46.87&     46.94&-26.5& 33.2&  2.11& 1.201&\nl
13 28 16.089&+23 09 16.50&* &  17.67&  18.56&  0.88&0.06&   0.19&     1.40&      1.24&-23.4& 30.7&  0.84& 0.387&\nl
13 29 03.250&+25 31 09.57&* &  17.07&  17.92&  0.85&0.03&   0.99&    16.32&     22.46&-26.3& 32.7&  1.71& 0.990&o,No spec\nl
13 29 09.161&+22 13 49.55&* &  17.48&  18.52&  1.03&0.05&   0.09&     6.48&      6.19&-25.8& 32.2&  1.41& 1.051&\nl
13 30 37.694&+25 09 10.87&gE&  16.52&  18.23&  1.72&0.03&   0.39&  6826.39&   6999.01&-26.1& 35.2&  4.33& 1.055&o\nl
13 31 08.285&+30 30 32.95&* &  16.89&  17.23&  0.34&0.03&   0.27& 14777.96&  15023.95&-26.6& 35.4&  4.28& 0.848&o\nl
13 31 26.340&+37 56 04.97&* &  17.32&  18.17&  0.84&0.02&   0.74&     6.61&      6.80&-26.2& 32.2&  1.29& 1.048&\nl
13 33 09.753&+36 20 30.86&* &  17.21&  17.61&  0.40&0.03&   0.03&    16.63&     17.50&-25.7& 32.3&  1.52& 0.679&\nl
13 33 17.602&+30 49 13.12&* &  17.35&  18.03&  0.67&0.04&   0.24&    15.26&     16.09&-27.4& 33.0&  1.55& 1.639&\nl
13 33 45.466&+41 41 28.17&* &  17.20&  18.30&  1.10&0.02&   0.46&     2.47&      1.95&-22.5& 30.5&  1.01& 0.225&X\nl
13 34 03.842&+37 01 04.00&* &  16.84&  17.84&  1.00&0.02&   0.51&    13.17&     13.31&-27.8& 32.9&  1.38& 1.765&\nl
13 34 49.725&+31 28 24.09&* &  17.26&  17.78&  0.52&0.03&   0.35&    21.27&     22.39&-27.1& 32.9&  1.63& 1.311&\nl
13 37 39.872&+39 09 16.38&* &   8.10&   9.17&  1.07&0.02&   0.67&     1.68&      2.47&-26.2& 28.4& -2.60& 0.020&o,I,B=14.27\nl
13 40 05.764&+34 37 07.86&gO&  17.14&  18.76&  1.62&0.03&   0.41&     1.33&      1.61&-21.9& 30.2&  1.01& 0.218&\nl
13 40 09.122&+23 55 17.93&* &  16.99&  17.57&  0.58&0.04&   0.14&    17.89&     18.99&-27.3& 32.9&  1.47& 1.327&\nl
13 41 33.117&+35 32 51.94&* &  17.62&  18.17&  0.54&0.03&   0.38&    52.49&     57.42&-25.5& 32.9&  2.24& 0.780&\nl
13 41 59.915&+37 07 10.20&* &  16.32&  16.73&  0.41&0.02&   0.55&    24.50&     25.42&-27.7& 32.8&  1.28& 1.106&X\nl
13 42 54.390&+28 28 05.92&* &  17.57&  18.09&  0.53&0.04&   0.37&    65.57&     68.41&-26.2& 33.2&  2.26& 1.040&o,No spec\nl
13 43 00.121&+28 44 07.02&* &  16.18&  16.81&  0.63&0.04&   1.01&   217.37&    246.65&-27.2& 33.7&  2.32& 0.905&o,X\nl
13 44 54.472&+42 13 38.68&* &  17.46&  18.14&  0.69&0.02&   0.35&    11.51&     11.00&-27.0& 32.7&  1.47& 1.468&\nl
13 45 20.421&+32 41 12.59&* &  17.55&  17.86&  0.31&0.04&   0.28&    13.90&     14.62&-28.3& 33.2&  1.40& 2.253&\nl
13 45 25.703&+37 12 19.48&* &  17.39&  17.83&  0.44&0.02&   0.74&     1.19&      0.67&-26.3& 31.4&  0.41& 0.962&\nl
13 45 36.948&+38 23 12.62&* &  17.67&  18.36&  0.69&0.03&   0.40&   845.79&    853.81&-27.4& 34.8&  3.39& 1.844&O(APS),o\nl
13 46 09.765&+25 40 59.84&* &  17.74&  18.75&  1.01&0.03&   0.14&    17.20&     18.70&-23.3& 31.8&  2.04& 0.390&\nl
13 46 35.072&+31 21 33.84&* &  17.70&  18.52&  0.82&0.04&   1.14&     1.24&      1.37&-22.5& 30.3&  0.84& 0.247&\nl
13 46 45.498&+23 11 37.54&* &  17.54&  19.17&  1.63&0.04&   0.29&     1.11&      1.99&-23.0& 30.9&  1.24& 0.410&\nl
13 47 37.449&+30 12 52.12&gE&  15.78&  16.23&  0.45&0.05&   0.18&    15.42&     15.88&-23.1& 30.7&  1.01& 0.118&P1\nl
13 48 04.313&+28 40 25.43&* &  17.51&  17.67&  0.16&0.04&   0.43&    72.45&     78.07&-28.8& 34.0&  2.03& 2.464&P1\nl
13 48 20.885&+30 20 05.59&* &  17.49&  17.83&  0.34&0.05&   0.08&    22.49&     23.53&-27.9& 33.2&  1.62& 1.865&P1\nl
13 50 15.151&+38 12 06.77&* &  17.51&  17.30& -0.20&0.04&   0.86&    77.34&    123.44&-27.7& 33.7&  2.17& 1.390&o,No spec\nl
13 53 26.133&+36 20 49.24&gE&  14.70&  15.41&  0.71&0.04&   0.59&     1.70&      1.57&-25.9& 30.5& -0.32& 0.286&o\nl
13 53 35.925&+26 31 47.54&* &  17.20&  17.72&  0.52&0.04&   0.34&    22.35&     23.63&-23.7& 31.7&  1.75& 0.307&o,X\nl
13 54 30.686&+33 13 46.98&* &  17.63&  18.06&  0.42&0.05&   0.51&    16.36&     16.38&-25.6& 32.4&  1.65& 0.795&\nl
13 55 29.883&+29 30 59.27&* &  17.26&  18.16&  0.90&0.04&   0.46&     1.74&      1.54&-23.3& 30.6&  0.79& 0.302&P1\nl
13 56 07.365&+41 36 15.34&* &  16.23&  16.71&  0.48&0.01&   0.20&    23.47&     24.31&-26.6& 32.4&  1.30& 0.691&o,X\nl
13 56 40.380&+24 31 00.36&* &  17.26&  17.98&  0.72&0.04&   0.15&    44.20&     45.04&-26.4& 33.0&  2.03& 1.044&\nl
13 58 45.399&+26 58 08.34&* &  17.69&  18.76&  1.07&0.06&   0.38&     1.82&      1.17&-22.9& 30.7&  1.05& 0.330&\nl
13 59 54.844&+22 52 23.92&* &  17.35&  18.58&  1.23&0.06&   0.61&     1.55&      2.02&-23.0& 30.7&  1.02& 0.324&\nl
14 00 12.603&+35 39 30.78&* &  17.06&  17.57&  0.52&0.03&   0.31&     2.15&      2.10&-25.1& 31.1&  0.61& 0.525&\nl
14 01 27.231&+31 38 12.90&gO&  17.77&  17.85&  0.09&0.06&   0.72&     1.18&      2.20&-23.1& 30.5&  0.78& 0.241&\nl
14 01 46.991&+23 24 13.83&* &  16.08&  16.78&  0.71&0.07&   0.83&     1.04&      1.50&-23.9& 30.2&  0.19& 0.213&\nl
14 02 00.587&+42 04 42.18&gE&  17.13&  18.71&  1.57&0.04&   0.71&     1.02&      1.23&-21.4& 29.9&  0.88& 0.168&\nl
14 05 04.815&+26 57 27.72&* &  16.98&  17.26&  0.28&0.05&   0.35&     5.21&      4.91&-26.2& 31.8&  0.85& 0.713&\nl
14 05 16.195&+25 55 34.93&gE&  15.37&  15.78&  0.42&0.04&   0.63&     1.19&      0.75&-24.3& 29.9& -0.30& 0.165&o,X,I\nl
14 05 45.121&+27 25 15.31&* &  17.19&  17.34&  0.15&0.06&   1.02&     1.18&      0.74&-22.7& 29.9&  0.32& 0.164&X\nl
14 06 26.600&+25 09 21.30&gE&  16.16&  17.16&  1.00&0.05&   0.26&    67.51&     67.69&-26.7& 33.1&  1.90& 0.867&o\nl
14 08 00.454&+34 51 25.11&* &  17.03&  18.44&  1.41&0.04&   0.40&     2.91&      2.87&-26.3& 32.0&  1.01& 1.215&LoBAL\nl
14 08 06.207&+30 54 48.67&* &  17.30&  19.00&  1.69&0.03&   0.25&     3.34&      3.21&-24.8& 31.7&  1.33& 0.842&LoBAL,$z$?\nl
14 08 27.822&+24 09 24.39&gE&  15.26&  16.58&  1.32&0.05&   0.12&     3.59&      3.02&-23.0& 30.1&  0.50& 0.131&X\nl
14 09 23.904&+26 18 21.00&* &  15.38&  15.64&  0.27&0.04&   0.16&     8.85&      9.19&-28.5& 32.3&  0.42& 0.945&o,X\nl
14 10 36.802&+29 55 51.08&gO&  17.67&  17.51& -0.16&0.04&   0.39&     4.00&      4.09&-25.4& 31.5&  0.86& 0.570&P1\nl
14 11 59.734&+42 39 50.43&* &  16.54&  17.40&  0.86&0.02&   0.12&    71.17&     72.31&-26.5& 33.1&  2.03& 0.886&o,X\nl
14 13 34.404&+42 12 01.76&* &  17.60&  18.40&  0.80&0.02&   0.14&    17.79&     18.74&-28.3& 33.5&  1.69& 2.810&HiBAL\nl
14 15 28.473&+37 06 21.49&* &  17.43&  18.33&  0.90&0.02&   0.36&   406.30&    409.69&-28.0& 34.7&  3.03& 2.360&o\nl
14 16 17.381&+26 49 06.20&* &  17.69&  18.44&  0.76&0.04&   0.54&     2.94&      2.60&-27.8& 32.5&  0.93& 2.297&\nl
14 16 30.672&+37 21 37.09&* &  17.73&  18.57&  0.84&0.02&   0.33&    29.33&     30.53&-25.5& 32.8&  2.11& 0.921&X\nl
14 17 17.882&+23 17 20.19&* &  17.51&  17.93&  0.42&0.06&   0.21&    43.26&     48.27&-26.1& 33.0&  2.06& 0.921&\nl
14 17 41.087&+22 35 28.77&* &  17.49&  17.72&  0.23&0.07&   1.05&     1.02&      2.61&-26.3& 31.7&  0.71& 0.903&\nl
14 18 42.235&+42 33 43.12&* &  15.98&  16.37&  0.39&0.03&   0.24&     1.73&      1.25&-25.8& 30.8&  0.05& 0.421&o,I\nl
14 19 16.714&+32 03 03.04&gE&  16.11&  16.30&  0.19&0.03&   0.43&     7.39&      7.37&-25.6& 31.4&  0.66& 0.377&\nl
14 19 17.364&+31 09 24.01&* &  17.06&  18.28&  1.23&0.04&   0.57&     1.17&      0.99&-25.5& 31.3&  0.59& 0.840&\nl
14 20 13.072&+25 34 03.71&* &  16.78&  18.24&  1.47&0.05&   0.57&     1.27&      1.17&-27.9& 32.1&  0.49& 2.200&o,HiBAL\nl
14 21 06.049&+38 55 22.96&* &  17.73&  18.74&  1.02&0.03&   0.21&    94.32&     97.91&-23.8& 32.7&  2.75& 0.490&O(APS)\nl
14 21 08.724&+22 41 17.42&* &  16.76&  16.87&  0.11&0.11&   0.03&     4.73&      5.21&-29.3& 32.7&  0.56& 2.181&o\nl
14 21 14.075&+28 24 52.23&* &  17.10&  17.51&  0.41&0.04&   0.46&    46.79&     48.74&-25.3& 32.5&  1.94& 0.538&P1\nl
14 22 30.375&+32 23 10.50&* &  17.14&  17.47&  0.32&0.03&   0.83&   412.83&    425.66&-25.9& 33.6&  2.85& 0.685&o,X,No spec\nl
14 22 55.380&+32 51 02.81&* &   7.25&   8.38&  1.13&0.03&   0.21&     2.53&      6.41&-28.2& 29.3& -2.50& 0.035&o,I,B=14.54\nl
14 23 26.073&+32 52 20.34&* &  16.34&  16.58&  0.24&0.03&   0.42&     8.71&      8.16&-29.2& 32.8&  0.68& 1.903&o\nl
14 25 50.651&+24 04 03.53&* &  17.06&  17.64&  0.58&0.08&   0.86&   121.14&    320.88&-25.6& 33.5&  2.80& 0.654&o,X\nl
14 26 06.195&+40 24 32.02&gE&  17.05&  17.78&  0.73&0.03&   0.11&    26.26&     26.66&-25.5& 32.4&  1.77& 0.665&o,X\nl
14 26 34.445&+22 45 04.19&* &  17.03&  17.49&  0.46&0.15&   0.50&     1.03&      0.77&-26.8& 31.4&  0.20& 1.033&\nl
14 27 02.211&+27 01 22.51&* &  17.65&  19.09&  1.44&0.05&   0.18&    21.60&     22.55&-21.0& 31.1&  2.30& 0.164&\nl
14 27 03.637&+27 09 40.29&* &  17.68&  19.05&  1.37&0.05&   0.30&     2.58&      2.98&-25.6& 32.0&  1.27& 1.170&FeLoBAL\nl
14 27 35.609&+26 32 14.58&gO&  15.79&  15.79&  0.00&0.05&   0.48&    42.72&     44.67&-26.1& 32.1&  1.24& 0.368&o\nl
14 28 07.909&+22 32 57.54&* &  17.64&  18.37&  0.72&0.15&   0.40&     1.79&      1.94&-26.5& 31.9&  0.80& 1.319&\nl
14 28 52.831&+27 10 42.53&* &  17.54&  17.73&  0.20&0.06&   0.17&     6.82&      6.75&-24.6& 31.5&  1.19& 0.445&\nl
14 29 50.889&+26 07 50.54&gE&  17.13&  18.20&  1.07&0.05&   0.57&   359.79&    382.67&-28.6& 34.8&  2.91& 2.910&\nl
14 30 38.250&+31 59 17.49&* &  17.41&  18.13&  0.72&0.03&   0.21&     1.33&      1.26&-26.9& 31.7&  0.53& 1.377&\nl
14 31 20.533&+39 52 41.20&* &  15.66&  16.63&  0.97&0.03&   0.42&   207.87&    210.04&-28.1& 33.8&  2.15& 1.217&\nl
14 31 25.884&+24 42 20.53&* &  16.63&  17.04&  0.42&0.08&   0.27&    88.27&     91.21&-25.1& 32.5&  2.05& 0.408&\nl
14 31 44.905&+39 19 10.50&* &  17.20&  18.52&  1.31&0.03&   0.08&     4.56&      4.07&-25.9& 32.1&  1.25& 1.092&\nl
14 31 57.947&+34 16 50.28&* &  16.43&  16.76&  0.33&0.04&   0.11&     1.22&      0.65&-26.6& 31.1&  0.02& 0.704&\nl
14 32 43.322&+41 03 28.04&* &  17.35&  18.06&  0.71&0.03&   0.28&   257.11&    261.66&-27.8& 34.3&  2.75& 1.963&\nl
14 34 01.123&+40 50 14.29&gE&  17.07&  18.19&  1.12&0.04&   0.25&     1.94&      1.83&-27.0& 32.0&  0.71& 1.483&\nl
14 34 44.944&+23 17 43.01&gO&  17.01&  18.46&  1.45&0.09&   0.39&     1.43&      1.67&-20.5& 29.6&  0.93& 0.100&X\nl
14 35 34.308&+42 34 08.91&* &  17.64&  18.59&  0.96&0.04&   0.02&     7.84&      9.45&-26.4& 32.6&  1.57& 1.373&\nl
14 37 19.203&+38 04 37.85&* &  17.49&  17.46& -0.02&0.02&   0.16&    34.25&     35.08&-26.9& 32.9&  1.72& 1.043&\nl
14 37 39.500&+31 19 01.59&* &  17.75&  18.05&  0.29&0.03&   0.62&    60.37&     60.32&-26.9& 33.4&  2.16& 1.366&o,No spec\nl
14 37 56.463&+35 19 36.47&* &  17.49&  17.71&  0.22&0.03&   0.61&    16.53&     53.48&-25.1& 32.5&  2.06& 0.537&o\nl
14 38 48.244&+31 06 05.01&gO&  17.74&  18.73&  0.99&0.04&   1.07&     1.01&      0.74&-24.8& 31.1&  0.72& 0.737&\nl
14 38 49.824&+36 06 29.61&* &  17.74&  18.69&  0.95&0.03&   0.05&     4.20&      4.20&-26.2& 32.2&  1.26& 1.326&\nl
14 39 10.820&+24 55 03.28&* &  17.60&  18.18&  0.59&0.09&   0.13&    22.48&     24.27&-27.3& 33.1&  1.79& 1.646&\nl
14 39 20.583&+37 12 02.96&* &  17.03&  17.18&  0.15&0.03&   0.51&    54.22&     56.71&-27.1& 33.1&  1.82& 1.021&\nl
14 40 50.099&+33 33 50.23&gE&  17.73&  18.27&  0.54&0.03&   0.85&     5.71&      5.44&-27.3& 32.6&  1.19& 1.763&\nl
14 41 16.812&+27 16 34.45&* &  17.04&  17.46&  0.41&0.06&   0.32&    42.49&     44.44&-27.3& 33.2&  1.80& 1.252&\nl
14 42 53.304&+42 05 49.67&* &  17.49&  18.34&  0.85&0.03&   0.24&    11.95&     11.83&-26.5& 32.6&  1.58& 1.273&\nl
14 47 33.052&+34 55 06.82&gO&  16.88&  17.34&  0.45&0.04&   0.17&    14.02&     14.44&-25.9& 32.1&  1.33& 0.659&X,I\nl
14 48 25.098&+35 59 47.16&gE&  14.95&  16.06&  1.11&0.03&   0.27&     1.44&      1.48&-23.2& 29.6& -0.09& 0.113&X,I\nl
14 50 12.144&+30 25 51.61&* &  17.66&  18.81&  1.16&0.05&   0.26&    10.19&     10.60&-25.9& 32.5&  1.72& 1.220&\nl
14 53 31.479&+26 49 46.88&* &  16.84&  17.86&  1.02&0.09&   0.10&    14.23&     14.31&-23.4& 31.4&  1.59& 0.279&\nl
14 53 42.862&+23 34 00.43&* &  17.71&  18.61&  0.90&0.09&   0.26&     3.28&      4.86&-24.5& 31.6&  1.37& 0.614&\nl
14 54 39.600&+33 49 04.15&* &  17.28&  19.00&  1.72&0.04&   0.31&     4.41&      4.17&-25.6& 32.1&  1.42& 1.140&\nl
14 55 43.419&+30 03 22.48&* &  16.15&  16.59&  0.44&0.06&   0.61&     1.80&      1.41&-26.5& 31.2&  0.13& 0.626&P1\nl
14 57 05.181&+27 07 57.26&* &  16.64&  16.85&  0.21&0.08&   0.51&     1.64&      1.22&-29.6& 32.3&  0.03& 2.522&\nl
14 59 24.251&+34 01 13.11&* &  17.68&  17.97&  0.29&0.04&   0.11&    20.94&     21.73&-28.7& 33.5&  1.58& 2.783&\nl
14 59 58.475&+33 37 01.57&* &  17.01&  17.11&  0.10&0.04&   0.33&     7.22&     11.57&-26.0& 32.0&  1.15& 0.635&o,X\nl
15 03 21.388&+23 30 59.52&* &  17.49&  17.67&  0.18&0.12&   0.45&     2.24&      1.82&-24.4& 30.9&  0.69& 0.404&\nl
15 07 37.494&+23 04 32.52&gE&  17.40&  18.20&  0.80&0.14&   0.41&    17.67&     17.81&-24.2& 31.9&  1.79& 0.465&\nl
15 09 11.242&+21 55 08.65&* &  16.05&  17.08&  1.03&0.13&   0.23&     8.30&      8.60&-25.2& 31.6&  1.03& 0.435&\nl
15 14 02.520&+28 13 34.68&* &  17.06&  17.73&  0.67&0.09&   0.22&    63.29&     65.05&-27.6& 33.5&  2.05& 1.545&\nl
15 14 43.045&+36 50 50.44&* &  15.58&  15.41& -0.18&0.06&   0.07&    48.97&     70.99&-26.5& 32.3&  1.29& 0.369&o,X\nl
15 17 28.497&+28 56 15.96&* &  17.11&  17.66&  0.56&0.07&   0.28&     1.39&      0.84&-22.9& 30.1&  0.51& 0.208&P1\nl
15 17 40.487&+36 12 15.16&* &  17.68&  18.40&  0.72&0.05&   1.02&    73.77&     75.96&-26.6& 33.5&  2.40& 1.368&\nl
15 19 36.152&+28 38 27.93&* &  16.51&  17.20&  0.70&0.07&   0.53&     2.08&      1.99&-24.0& 30.5&  0.49& 0.269&P1\nl
15 23 14.434&+37 59 28.71&* &  17.37&  18.41&  1.04&0.04&   0.65&     1.67&      1.83&-26.5& 31.9&  0.78& 1.344&HiBAL\nl
15 23 50.435&+39 14 04.83&* &  15.93&  16.93&  1.00&0.05&   0.63&     3.75&      4.07&-26.3& 31.6&  0.61& 0.657&o,LoBAL\nl
15 25 23.587&+42 01 16.98&* &  17.12&  17.79&  0.66&0.07&   0.46&   104.19&    122.19&-26.9& 33.6&  2.38& 1.198&o\nl
15 27 01.830&+24 52 49.71&* &  16.87&  17.48&  0.61&0.12&   0.84&     1.40&      1.22&-26.7& 31.5&  0.33& 0.993&\nl
15 28 40.670&+28 25 30.81&* &  16.65&  16.56& -0.09&0.06&   0.96&     1.13&      0.78&-25.8& 30.7& -0.06& 0.447&o,X\nl
15 29 18.035&+32 48 41.96&* &  16.81&  17.54&  0.73&0.08&   0.30&    28.91&     29.62&-27.9& 33.2&  1.62& 1.652&\nl
15 30 36.351&+23 52 36.92&* &  16.31&  16.02& -0.29&0.14&   0.31&    19.26&     22.52&-28.1& 32.7&  0.96& 0.951&\nl
15 30 45.754&+38 39 52.27&* &  16.88&  17.37&  0.49&0.04&   0.28&     2.28&      2.28&-28.6& 32.3&  0.41& 2.035&o\nl
15 31 44.833&+39 55 42.48&* &  17.51&  18.07&  0.55&0.06&   0.51&     7.81&      8.18&-25.5& 32.0&  1.36& 0.753&\nl
15 31 59.120&+24 20 47.26&* &  16.83&  16.37& -0.46&0.13&   0.17&    11.33&     11.13&-26.8& 32.0&  0.84& 0.631&\nl
15 37 14.259&+27 16 11.52&* &  17.07&  17.67&  0.60&0.11&   0.14&     2.01&      1.56&-28.7& 32.4&  0.45& 2.465&\nl
15 37 31.022&+33 58 36.43&* &  17.17&  17.74&  0.57&0.08&   0.46&     5.27&      5.58&-26.6& 32.1&  1.03& 1.025&\nl
15 39 01.541&+22 06 21.11&* &  16.53&  17.25&  0.71&0.14&   0.92&     1.67&      1.56&-27.9& 31.9&  0.27& 1.478&\nl
15 40 37.650&+30 53 35.26&* &  17.02&  17.47&  0.45&0.07&   0.27&     1.22&      0.54&-26.5& 31.3&  0.28& 0.895&\nl
15 40 42.984&+41 38 16.63&* &  16.64&  17.34&  0.70&0.08&   0.23&    17.67&     18.28&-29.1& 33.4&  1.27& 2.506&\nl
15 41 06.740&+24 53 02.11&* &  17.43&  17.79&  0.36&0.13&   0.15&    21.79&     22.41&-28.0& 33.2&  1.58& 1.894&\nl
15 41 59.422&+26 12 42.46&* &  17.24&  17.64&  0.41&0.12&   0.26&    15.24&     15.24&-26.5& 32.5&  1.44& 0.971&\nl
15 42 27.020&+29 42 02.50&* &  17.50&  18.06&  0.55&0.07&   0.04&     1.54&      1.35&-24.3& 30.9&  0.67& 0.457&P1\nl
15 42 41.141&+29 34 29.22&gE&  17.74&  18.13&  0.39&0.07&   0.29&     1.58&      1.81&-26.3& 31.7&  0.69& 1.098&P1\nl
15 43 48.599&+40 13 24.86&* &  16.34&  17.23&  0.89&0.04&   0.25&     3.24&      2.75&-24.3& 30.9&  0.69& 0.318&X\nl
15 44 05.667&+32 40 48.56&* &  17.14&  18.16&  1.02&0.08&   0.62&   210.79&    213.88&-26.2& 33.7&  2.78& 1.047&\nl
15 44 45.028&+37 13 08.97&* &  17.48&  18.13&  0.65&0.05&   0.55&   602.99&    628.57&-26.0& 34.1&  3.25& 0.971&o\nl
15 45 10.997&+34 52 46.94&gO&  16.50&  16.19& -0.31&0.08&   0.81&    14.71&     15.93&-26.5& 32.0&  0.93& 0.518&o,X,I\nl
15 45 12.931&+30 05 08.35&* &  17.67&  19.07&  1.40&0.08&   0.14&     6.73&      6.26&-22.5& 31.2&  1.74& 0.322&P1\nl
15 48 17.924&+35 11 28.37&* &  17.62&  18.28&  0.66&0.06&   0.68&   140.94&    141.51&-24.2& 32.9&  2.72& 0.479&o\nl
15 51 47.416&+33 00 07.93&* &  17.44&  17.85&  0.42&0.07&   0.75&     1.78&      1.16&-24.3& 30.9&  0.66& 0.422&X\nl
15 52 11.336&+23 12 23.91&* &  17.72&  17.86&  0.14&0.16&   0.24&    48.40&     51.57&-27.2& 33.4&  2.01& 1.424&\nl
15 52 19.148&+36 34 35.53&* &  17.78&  18.62&  0.83&0.06&   0.31&    35.73&     40.54&-26.6& 33.3&  2.20& 1.500&\nl
15 52 35.416&+32 33 57.56&* &  17.65&  18.36&  0.70&0.06&   1.19&     1.27&      0.68&-23.6& 30.6&  0.72& 0.375&\nl
15 54 29.403&+30 01 19.04&* &  17.09&  17.93&  0.85&0.09&   0.16&    40.04&     41.22&-28.7& 33.8&  1.85& 2.686&P1\nl
15 54 35.232&+32 46 47.17&* &  17.44&  18.06&  0.63&0.07&   0.60&     1.73&      1.37&-24.8& 31.1&  0.71& 0.566&\nl
15 55 07.214&+24 38 18.91&gO&  17.30&  17.29& -0.01&0.14&   0.86&     1.02&      1.32&-27.3& 31.6&  0.22& 1.155&\nl
15 56 57.725&+42 59 44.11&gE&  17.25&  17.96&  0.70&0.04&   0.19&    68.79&     73.24&-27.6& 33.7&  2.17& 1.740&\nl
15 57 29.939&+33 04 47.01&* &  17.56&  18.43&  0.87&0.10&   0.25&    77.06&     85.98&-25.7& 33.2&  2.51& 0.946&o\nl
15 57 55.518&+40 07 38.60&* &  17.78&  18.05&  0.27&0.04&   0.14&    73.78&     78.95&-26.4& 33.3&  2.30& 1.116&\nl
15 58 55.160&+33 23 18.80&* &  16.87&  18.17&  1.30&0.08&   0.30&   142.96&    144.89&-27.3& 33.9&  2.56& 1.655&o\nl
16 02 26.882&+27 41 41.59&* &  17.35&  18.19&  0.84&0.11&   0.08&    15.87&     17.83&-25.9& 32.5&  1.73& 0.934&\nl
16 02 57.366&+30 38 51.99&* &  17.70&  18.43&  0.73&0.08&   0.14&     1.23&      1.39&-25.3& 31.3&  0.73& 0.809&P1\nl
16 03 54.159&+30 02 08.88&* &  17.36&  18.02&  0.65&0.10&   0.22&    53.69&     54.18&-27.9& 33.7&  2.04& 2.026&o,HiBAL\nl
16 06 48.178&+29 10 48.43&* &  17.26&  18.59&  1.34&0.10&   1.04&     1.26&      0.74&-23.0& 30.5&  0.82& 0.328&P1\nl
16 07 38.345&+24 09 26.78&* &  17.39&  17.76&  0.37&0.17&   0.50&     1.04&      0.84&-26.8& 31.5&  0.30& 1.170&\nl
16 08 39.099&+35 42 26.74&* &  17.69&  18.25&  0.56&0.06&   0.30&     1.63&      1.65&-26.1& 31.6&  0.71& 1.044&\nl
16 10 47.731&+33 03 37.66&gE&  14.36&  15.47&  1.11&0.05&   0.82&     6.86&      6.21&-23.4& 30.2&  0.35& 0.097&o,X\nl
16 11 17.929&+39 33 50.21&* &  17.56&  18.27&  0.70&0.03&   1.10&     1.00&      2.04&-27.3& 32.1&  0.74& 1.722&\nl
16 11 23.237&+29 59 47.48&* &  17.63&  18.76&  1.12&0.08&   0.38&     1.69&      1.90&-26.8& 32.1&  0.91& 1.711&P1\nl
16 13 18.000&+29 35 16.52&* &  17.77&  18.60&  0.82&0.10&   0.78&     1.10&      1.06&-26.8& 31.8&  0.61& 1.632&\nl
16 13 41.058&+34 12 47.83&* &  17.67&  17.90&  0.23&0.05&   0.18&  3532.04&   3605.54&-27.2& 35.2&  3.87& 1.404&o\nl
16 14 36.828&+28 39 06.03&gO&  17.33&  19.16&  1.83&0.14&   0.25&     2.22&      1.31&-22.4& 30.7&  1.29& 0.316&P1\nl
16 14 41.694&+23 12 40.71&* &  16.50&  17.48&  0.97&0.31&   0.23&     4.55&      4.33&-23.9& 31.0&  0.94& 0.295&\nl
16 14 46.956&+37 46 07.32&* &  16.08&  16.64&  0.56&0.04&   0.21&    49.26&     51.11&-28.6& 33.4&  1.50& 1.532&\nl
16 16 02.577&+30 23 39.81&* &  17.77&  18.87&  1.10&0.07&   0.12&   253.09&    256.59&-27.5& 34.5&  3.03& 2.453&\nl
16 18 06.311&+42 25 31.88&* &  17.50&  18.55&  1.05&0.03&   0.24&    27.18&     28.30&-25.5& 32.7&  2.07& 0.937&\nl
16 19 02.507&+30 30 51.47&gE&  16.33&  17.43&  1.10&0.08&   0.64&    66.82&     67.58&-27.4& 33.4&  1.97& 1.284&P1\nl
16 20 23.345&+25 24 20.35&* &  16.63&  17.84&  1.21&0.14&   0.96&     1.18&      1.23&-21.8& 29.7&  0.54& 0.138&\nl
16 22 19.851&+32 04 24.68&* &  17.30&  17.83&  0.53&0.06&   0.73&     1.36&      0.91&-26.3& 31.4&  0.46& 0.968&\nl
16 23 07.368&+30 04 06.39&gO&  16.73&  16.95&  0.22&0.08&   0.15&     1.65&      1.04&-27.7& 31.7&  0.17& 1.165&P1\nl
16 23 18.923&+40 22 58.29&* &  17.31&  17.75&  0.44&0.02&   0.22&     8.63&      8.66&-26.3& 32.2&  1.24& 0.907&o\nl
16 23 19.933&+41 17 02.80&* &  16.34&  17.13&  0.79&0.02&   0.27&     3.23&      2.98&-28.3& 32.3&  0.49& 1.618&o\nl
16 23 30.567&+35 59 33.12&* &  17.75&  18.13&  0.38&0.03&   0.39&   259.58&    266.83&-25.8& 33.6&  2.89& 0.867&o\nl
16 24 22.001&+39 24 41.02&gO&  17.58&  18.22&  0.64&0.02&   0.16&   132.32&    144.52&-26.3& 33.6&  2.63& 1.117&o\nl
16 25 48.793&+26 46 58.76&* &  16.79&  16.76& -0.04&0.09&   0.05&    10.12&      9.69&-29.7& 33.1&  0.78& 2.521&o\nl
16 26 59.251&+30 15 34.96&* &  16.93&  17.69&  0.76&0.07&   0.15&     5.34&      5.42&-27.7& 32.5&  0.95& 1.582&P1\nl
16 27 51.993&+22 24 04.76&gE&  17.70&  18.02&  0.31&0.13&   0.30&     2.65&      2.43&-26.9& 32.0&  0.79& 1.313&\nl
16 29 01.315&+40 07 59.62&* &  17.70&  17.99&  0.30&0.02&   0.08&    11.97&     11.94&-23.2& 31.3&  1.57& 0.271&o,X\nl
16 30 20.768&+37 56 56.49&* &  17.60&  17.39& -0.21&0.03&   0.05&    20.00&     21.73&-24.7& 31.9&  1.57& 0.395&o\nl
16 32 06.185&+26 51 12.91&* &  17.61&  18.25&  0.64&0.15&   0.54&     9.95&     10.14&-27.2& 32.8&  1.44& 1.628&\nl
16 32 21.067&+26 43 53.45&* &  17.47&  17.77&  0.30&0.14&   0.45&   301.88&    314.48&-28.8& 34.7&  2.67& 2.673&\nl
16 32 23.757&+29 14 42.19&* &  17.46&  18.01&  0.55&0.06&   0.46&     5.56&      5.32&-23.6& 31.1&  1.23& 0.326&\nl
16 33 02.096&+39 24 27.62&* &  15.60&  16.60&  1.00&0.02&   0.34&    41.29&     54.38&-27.7& 33.1&  1.57& 1.021&o\nl
16 33 02.680&+23 49 28.64&* &  15.35&  15.97&  0.62&0.21&   0.18&     3.62&      3.44&-27.8& 31.7&  0.16& 0.822&o,X\nl
16 33 23.580&+35 44 08.35&* &  17.50&  17.94&  0.44&0.05&   0.88&     1.42&      0.93&-27.6& 31.9&  0.46& 1.692&\nl
16 33 48.924&+31 34 11.66&* &  16.98&  17.31&  0.32&0.08&   0.75&     1.79&      2.07&-27.9& 32.0&  0.38& 1.516&\nl
16 34 12.779&+32 03 35.45&* &  16.58&  16.93&  0.35&0.08&   0.05&   175.25&    176.52&-29.4& 34.3&  2.10& 2.341&\nl
16 35 15.483&+38 08 04.56&* &  17.78&  18.05&  0.27&0.03&   0.14&  2653.87&   2694.06&-27.6& 35.3&  3.77& 1.811&o\nl
16 37 09.325&+41 40 30.63&* &  16.76&  17.19&  0.43&0.02&   0.09&     7.37&      7.11&-26.4& 32.0&  0.96& 0.765&o\nl
16 37 55.228&+25 09 30.49&* &  17.58&  17.80&  0.22&0.10&   0.36&    26.99&     27.92&-26.7& 32.9&  1.75& 1.110&\nl
16 39 31.800&+39 08 45.40&gE&  17.00&  17.76&  0.76&0.03&   0.25&     1.27&      0.72&-22.0& 29.8&  0.52& 0.143&X\nl
16 41 25.123&+35 50 20.29&gO&  17.31&  16.90& -0.41&0.06&   0.20&     1.07&      0.63&-28.2& 31.7& -0.06& 1.438&\nl
16 41 52.295&+30 58 51.79&* &  17.57&  18.70&  1.14&0.07&   0.16&     2.14&      2.66&-27.2& 32.4&  1.01& 2.000&LoBAL\nl
16 41 54.244&+40 00 32.00&* &  17.48&  17.86&  0.38&0.03&   1.19&     6.89&      5.06&-26.4& 32.2&  1.18& 1.003&o\nl
16 42 18.951&+31 54 33.83&* &  17.39&  17.73&  0.34&0.06&   0.12&    23.08&     24.01&-27.1& 32.9&  1.64& 1.263&\nl
16 42 40.405&+25 23 07.64&* &  17.54&  17.65&  0.10&0.16&   0.21&   490.22&    504.69&-27.9& 34.5&  2.89& 1.725&\nl
16 42 58.799&+39 48 37.16&* &  15.30&  15.84&  0.54&0.04&   0.25&  6050.06&   6598.61&-27.2& 34.7&  3.40& 0.595&o,X,I\nl
16 43 47.901&+30 11 08.80&* &  16.57&  17.07&  0.50&0.08&   0.04&     1.42&      1.38&-27.9& 31.8&  0.14& 1.380&\nl
16 44 42.536&+26 19 13.19&* &  17.02&  17.21&  0.19&0.21&   0.22&    87.53&     90.80&-22.6& 31.6&  2.16& 0.145&o,X\nl
16 45 52.122&+22 44 49.97&* &  17.34&  17.85&  0.51&0.13&   0.36&     2.30&      1.94&-28.8& 32.5&  0.56& 2.725&\nl
16 48 02.393&+24 29 16.84&gO&  17.50&  18.45&  0.95&0.22&   0.30&   259.71&    269.91&-25.2& 33.6&  3.03& 0.797&\nl
16 50 05.487&+41 40 32.60&* &  17.18&  17.10& -0.08&0.05&   0.22&   170.28&    185.19&-25.9& 33.2&  2.35& 0.584&o,X\nl
16 51 37.565&+40 02 18.71&* &  16.92&  17.18&  0.25&0.05&   0.53&    42.73&     43.90&-29.1& 33.7&  1.60& 2.316&\nl
16 52 52.591&+36 00 57.21&* &  17.54&  18.82&  1.28&0.04&   0.59&     1.36&      2.22&-22.4& 30.6&  1.16& 0.281&\nl
16 52 55.932&+31 23 43.86&gE&  17.69&  17.57& -0.12&0.08&   0.35&     1.16&      1.47&-25.4& 31.1&  0.44& 0.590&\nl
16 55 00.223&+30 30 40.60&* &  17.16&  17.27&  0.11&0.09&   0.38&     3.20&      2.86&-24.8& 31.1&  0.68& 0.405&\nl
16 55 28.515&+24 49 51.52&* &  17.73&  18.36&  0.63&0.13&   0.60&     2.06&      1.99&-26.4& 31.8&  0.83& 1.239&\nl
16 55 43.235&+39 45 19.91&* &  17.74&  18.11&  0.37&0.05&   0.13&    10.15&     10.16&-27.5& 32.8&  1.38& 1.747&HiBAL\nl
16 55 57.366&+32 18 05.91&* &  17.25&  17.80&  0.55&0.08&   0.90&     1.10&      1.19&-27.1& 31.7&  0.35& 1.327&\nl
16 56 38.976&+26 51 19.70&* &  17.35&  17.86&  0.51&0.20&   0.98&     1.72&      1.16&-25.5& 31.3&  0.61& 0.706&\nl
16 57 22.105&+39 55 51.61&* &  17.39&  17.73&  0.34&0.05&   0.30&     1.19&      0.77&-25.2& 31.0&  0.41& 0.579&\nl
16 57 44.598&+42 57 31.31&* &  17.56&  17.82&  0.26&0.06&   0.61&     1.10&      1.28&-26.4& 31.4&  0.43& 0.992&\nl
16 58 01.401&+34 43 28.51&* &  17.77&  17.78&  0.01&0.05&   0.43&   406.35&    444.06&-28.0& 34.5&  2.87& 1.925&o\nl
16 59 24.186&+26 29 37.29&gE&  17.78&  18.02&  0.24&0.12&   0.68&   391.07&    538.46&-25.7& 33.9&  3.16& 0.794&o\nl
16 59 31.926&+37 35 28.97&* &  17.21&  17.14& -0.07&0.06&   0.15&    18.31&     18.57&-26.5& 32.4&  1.34& 0.775&\nl
17 00 36.332&+34 14 14.91&* &  17.35&  17.24& -0.11&0.06&   0.21&     1.16&      0.70&-26.4& 31.2&  0.18& 0.796&\nl
17 01 58.260&+22 26 41.49&gE&  16.68&  18.42&  1.74&0.14&   0.50&     5.90&      5.48&-22.0& 30.7&  1.44& 0.197&\nl
17 02 31.030&+32 47 19.65&* &  15.84&  15.74& -0.10&0.06&   0.35&     1.82&      1.52&-24.3& 30.0& -0.13& 0.163&o,X\nl
17 02 48.890&+42 16 32.99&* &  17.26&  18.22&  0.96&0.05&   0.16&     3.63&      3.72&-25.0& 31.5&  1.09& 0.653&\nl
17 03 22.806&+27 57 12.93&* &  17.72&  17.92&  0.20&0.22&   0.48&     1.19&      0.97&-25.3& 31.1&  0.48& 0.666&\nl
17 04 46.476&+38 02 06.53&* &  16.27&  16.58&  0.31&0.08&   0.71&     2.57&      2.14&-21.3& 29.4&  0.37& 0.063&\nl
17 06 34.158&+36 15 08.01&* &  17.72&  17.98&  0.26&0.08&   0.21&    18.85&     19.19&-26.0& 32.6&  1.68& 0.918&o,new $z$\nl
17 06 48.061&+32 14 22.68&* &  16.28&  16.71&  0.43&0.11&   0.28&    36.32&     38.71&-27.7& 33.0&  1.46& 1.070&o,new $z$\nl
17 08 04.245&+38 03 25.28&gO&  17.74&  18.91&  1.18&0.11&   0.14&     1.71&      2.06&-22.6& 30.7&  1.16& 0.312&\nl
17 08 23.134&+41 23 09.53&* &  16.79&  17.11&  0.33&0.07&   0.43&     1.23&      0.94&-26.7& 31.3&  0.15& 0.837&\nl
17 09 06.105&+42 01 57.49&* &  17.57&  18.19&  0.61&0.06&   0.54&     5.61&      5.67&-23.3& 31.1&  1.31& 0.307&\nl
17 10 13.430&+33 44 02.76&gE&  15.15&  15.89&  0.74&0.07&   0.82&     4.05&      4.60&-24.7& 30.7&  0.32& 0.208&o,X\nl
17 13 04.476&+35 23 33.43&* &  15.74&  16.73&  0.99&0.08&   0.24&    11.13&     11.24&-21.8& 30.2&  1.07& 0.083&X\nl
17 15 50.369&+41 03 37.47&gO&  17.56&  17.49& -0.06&0.08&   0.24&     1.28&      0.77&-25.7& 31.1&  0.34& 0.650&\nl
17 16 01.918&+31 12 13.79&gE&  14.47&  15.14&  0.67&0.09&   0.19&     2.68&      2.42&-24.0& 29.9& -0.20& 0.110&o,X,I\nl
17 16 53.670&+23 05 53.44&* &  17.04&  17.55&  0.51&0.12&   0.54&    34.07&     34.42&-27.7& 33.2&  1.70& 1.536&\nl
17 16 54.191&+30 27 01.53&* &  16.54&  16.83&  0.28&0.12&   0.19&     4.25&      3.96&-26.7& 31.7&  0.58& 0.751&\nl
17 17 28.606&+24 52 56.59&gO&  15.53&  16.22&  0.69&0.14&   0.36&     1.65&      1.60&-26.0& 30.8& -0.03& 0.434&\nl
17 18 20.922&+42 49 14.05&gE&  17.34&  17.77&  0.44&0.06&   0.14&     2.55&      2.44&-22.3& 30.2&  0.83& 0.167&\nl
17 18 50.343&+30 42 01.31&* &  17.44&  18.26&  0.81&0.11&   0.49&     1.25&      0.64&-23.0& 30.3&  0.69& 0.280&\nl
17 19 34.182&+25 10 58.46&gE&  15.38&  16.61&  1.23&0.14&   0.33&    12.67&     13.83&-26.3& 32.0&  1.03& 0.579&o\nl
17 19 38.732&+29 18 54.85&* &  17.18&  17.95&  0.77&0.10&   1.04&     6.23&      7.53&-26.7& 32.4&  1.23& 1.197&\nl
17 20 07.694&+36 54 39.24&* &  16.69&  17.63&  0.94&0.13&   0.04&     3.42&      3.34&-24.0& 30.9&  0.87& 0.332&\nl
17 21 09.519&+35 42 15.74&* &  16.42&  17.02&  0.60&0.11&   0.60&   386.51&    392.99&-24.3& 32.9&  2.69& 0.283&o,new $z$,X\nl
17 23 20.803&+34 17 57.86&gE&  14.82&  15.04&  0.22&0.10&   0.45&   438.57&    441.20&-25.5& 32.6&  1.97& 0.205&o,X\nl
17 23 54.273&+37 48 41.62&* &  17.44&  18.22&  0.78&0.11&   0.51&     1.70&      1.72&-25.6& 31.4&  0.74& 0.828&\nl
17 26 35.129&+32 13 22.89&* &  17.05&  17.53&  0.48&0.12&   0.14&   120.94&    123.67&-26.9& 33.5&  2.29& 1.094&o\nl
17 28 24.109&+42 45 08.99&* &  17.62&  18.59&  0.97&0.06&   0.53&     1.27&      0.70&-25.0& 31.2&  0.76& 0.768&\nl
17 28 59.130&+38 38 26.36&* &  16.61&  16.76&  0.15&0.10&   0.11&   240.27&    245.41&-28.3& 34.0&  2.25& 1.391&o\nl
17 34 03.469&+40 37 53.11&* &  15.91&  16.27&  0.36&0.12&   1.00&     1.07&      2.53&-25.5& 30.9&  0.19& 0.356&\nl
\enddata
% comments for end of Table 2 (QSOs)
%
\tablecomments{Descriptions of table columns:\\
Cols 1--2: FIRST radio positions (J2000).\\
Col 3: Optical morphology in the APM catalog.  *: stellar on
both plates, gE: nonstellar on E plate, gO: nonstellar on O plate.\\
Cols 4--6: Extinction-corrected APM magnitudes and color.\\
Col 7: Extinction correction (magnitudes) that was applied to E. The
correction for O is 1.63 times larger.\\
Col 8: Separation between radio and optical positions (arcsec.)\\
Cols 9-10: 20~cm peak (col.~9) and integrated (col.~10) flux densities
in mJy from the FIRST catalog.\\
Col 11: Absolute B magnitude.\\
Col 12: Log of radio luminosity (erg cm$^{-2}$ s$^{-1}$ Hz$^{-1}$)
at a rest-frame frequency of 5~GHz, assuming spectral index
$\alpha = -0.5$ ($F_\nu \propto \nu^\alpha$).\\
Col 13: $K$-corrected 5~GHz radio to 2500~\AA\ optical luminosity ratio
using the definition of Stocke et al.\ (1992).\\
Col 14: Redshift.\\
Col 15: Notes on individual objects.
{\it o\/}: Previously known QSO from V\'eron-Cetty \& V\'eron (1998) catalog
or, for 11 objects, from the most recent Hamburg catalog (\cite{hagen99}).
{\it No spec\/}: A previously known quasar for which no spectrum
appears in Fig.~12.
{\it P1\/}: From FBQS Paper 1.
{\it O(APS), E(APS)\/}: Object was missing from APM catalog on the indicated
plate, so magnitude from APS catalog was used.
{\it X}: X-ray source in ROSAT BSC (Voges et al.\ 1996).
{\it I}: Infrared source in IRAS FSC (Moshir et al.\ 1992).
{\it HiBAL, LoBAL, FeLoBAL\/}: Object shows broad absorption lines from
high-ionization, low-ionization, or iron + low-ionization elements.
If followed by {\it ?}, the object fails the ``balnicity'' test (Weymann et al.\ 1991)
but may nonetheless be a BAL.
{\it dmpL\/$\alpha$}: Object shows damped Ly$\alpha$ absorption.
{\it grav.lens}: Object is gravitationally lensed (Schechter et al.\ 1998).
{\it ?\/}: Quasar classification is considered uncertain.
{\it z?\/}: Redshift is considered uncertain.
{\it new $z$}: Newly determined redshift for previously known object.
{\it new pos\/}: Newly determined position for previously known object.
{\it B=mm.m}: $B$ magnitude from NED is given (when available) for objects
with bright APM magnitudes.  Note that $M_B$ is still computed from the
APM O magnitude in these cases.
}
\end{deluxetable}
\endgroup

\begingroup
\tabcolsep=3pt
\footnotesize
\begin{deluxetable}{rrccccccrrrccrl}
\tablewidth{0pt}
\tablecaption{Narrow-line AGN in FBQS Candidate List}
\tablenum{3}
\tablehead{
\colhead{RA}&\colhead{Dec}&\colhead{Cl}&\colhead{E}&\colhead{O}&\colhead{O-E}&\colhead{A(E)}&\colhead{Sep}&\colhead{$S_p$}&\colhead{$S_i$}&\colhead{$M_B$}&\colhead{$\log L_R$}&\colhead{$\log R^*$}&\colhead{z}&\colhead{Notes}\\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}&\colhead{(10)}&\colhead{(11)}&\colhead{(12)}&\colhead{(13)}&\colhead{(14)}&\colhead{(15)}
}
\startdata
07 06 25.149&+39 01 51.58&* &  16.73&  17.65&  0.93&0.26&   0.12&     5.58&      5.44&-21.0& 30.0&  1.13& 0.086&\nl
07 10 03.644&+42 17 03.07&gO&  16.95&  18.87&  1.92&0.19&   0.53&     2.05&      1.69&-20.6& 29.9&  1.18& 0.124&\nl
07 30 53.727&+29 38 17.52&* &  17.33&  18.82&  1.49&0.17&   0.85&     1.12&      0.81&-21.0& 29.8&  0.89& 0.150&\nl
07 49 32.953&+28 34 06.66&gO&  17.39&  18.80&  1.41&0.09&   0.29&    27.33&     27.95&-22.9& 31.9&  2.24& 0.340&I\nl
07 55 16.716&+39 29 20.20&* &  15.54&  17.12&  1.58&0.14&   0.16&     1.17&      1.03&-21.2& 29.2&  0.24& 0.075&\nl
07 58 20.974&+39 23 35.80&gE&  17.60&  18.37&  0.77&0.16&   0.22&     4.40&      4.41&-22.3& 30.7&  1.29& 0.216&\nl
07 59 02.391&+28 27 56.22&gE&  17.53&  19.31&  1.78&0.10&   0.94&     1.15&      1.62&-21.3& 30.2&  1.24& 0.214&\nl
08 04 08.091&+39 47 28.18&gE&  16.99&  18.62&  1.64&0.13&   0.76&     1.35&      0.72&-20.5& 29.6&  0.90& 0.110&\nl
08 04 55.724&+38 33 49.59&gE&  16.34&  18.21&  1.86&0.12&   0.09&     1.33&      0.80&-20.8& 29.5&  0.73& 0.104&\nl
08 29 44.336&+22 25 27.46&gE&   9.67&   9.83&  0.16&0.11&   0.52&     2.18&      2.82&-26.1& 28.6& -2.28& 0.025&I,B=15\nl
08 32 07.835&+40 34 52.73&gO&  16.13&  17.15&  1.02&0.12&   0.23&     2.30&      1.87&-22.3& 29.9&  0.54& 0.128&I\nl
08 34 07.608&+29 08 39.95&gE&  17.20&  18.90&  1.70&0.11&   0.28&     2.53&      1.75&-20.8& 30.1&  1.28& 0.141&\nl
08 37 26.580&+40 02 07.57&gO&   7.94&   9.38&  1.44&0.11&   0.95&     2.49&      3.39&-26.4& 28.6& -2.38& 0.024&I,B=14.7\nl
08 37 26.918&+31 21 04.71&gE&  16.60&  17.37&  0.77&0.12&   0.18&     1.45&      1.57&-22.9& 30.1&  0.45& 0.179&\nl
08 39 46.113&+22 51 00.46&gE&  17.42&  19.03&  1.61&0.10&   0.14&     2.29&      2.16&-21.2& 30.2&  1.28& 0.176&\nl
08 42 15.215&+40 25 33.12&gO&  14.54&  15.88&  1.34&0.09&   0.83&     1.68&      1.13&-21.7& 29.1& -0.09& 0.055&I\nl
08 43 22.477&+41 33 49.67&* &  17.38&  19.06&  1.68&0.09&   0.15&     1.77&      1.35&-21.5& 30.2&  1.17& 0.205&\nl
08 44 58.300&+30 56 38.36&gE&  16.88&  18.56&  1.68&0.14&   0.35&     1.85&      1.48&-19.4& 29.2&  1.02& 0.065&\nl
08 45 29.171&+38 54 59.76&gO&  16.95&  18.93&  1.98&0.09&   0.54&     2.05&      1.92&-20.9& 30.0&  1.20& 0.152&\nl
08 50 38.142&+30 39 32.07&* &  17.41&  18.84&  1.44&0.10&   0.52&     1.86&      1.55&-21.3& 30.1&  1.12& 0.172&\nl
08 52 53.023&+41 25 33.39&* &  17.33&  19.06&  1.72&0.08&   0.39&     1.19&      1.35&-20.6& 29.8&  1.07& 0.136&\nl
09 13 36.157&+24 47 54.28&* &  17.47&  18.99&  1.52&0.12&   0.25&     7.55&      7.60&-20.8& 30.6&  1.79& 0.147&I\nl
09 14 43.475&+30 59 35.73&* &  17.49&  19.40&  1.91&0.06&   0.12&     5.38&      5.52&-22.1& 31.1&  1.79& 0.306&I\nl
09 19 02.230&+26 16 11.94&gO&   9.41&  10.88&  1.46&0.09&   1.16&     6.36&      8.17&-23.0& 28.3& -1.40& 0.008&I,B=14.2\nl
09 20 34.293&+38 19 34.64&gO&  17.64&  19.20&  1.56&0.04&   0.55&     1.38&      1.16&-22.3& 30.5&  1.10& 0.310&\nl
09 39 25.100&+27 20 34.27&* &  17.76&  19.39&  1.62&0.06&   0.13&     1.55&      1.14&-19.3& 29.4&  1.27& 0.089&\nl
09 43 19.161&+36 14 52.31&gO&  10.57&  10.50& -0.07&0.03&   0.16&    73.77&     74.91&-25.1& 29.9& -0.59& 0.022&B=14.4\nl
09 45 25.885&+35 21 03.46&gE&  17.20&  18.22&  1.03&0.03&   0.19&   140.45&    147.55&-22.3& 32.2&  2.76& 0.207&\nl
10 35 28.514&+39 46 29.00&gE&  17.57&  19.21&  1.64&0.04&   0.72&     1.18&      0.76&-20.1& 29.6&  1.07& 0.117&\nl
10 39 42.649&+40 48 45.07&* &  17.67&  19.38&  1.70&0.06&   0.82&     1.29&      1.07&-19.7& 29.5&  1.18& 0.105&\nl
10 40 00.596&+39 07 20.10&* &   9.17&   8.08& -1.09&0.04&   0.05&    11.05&     13.15&-28.3& 29.5& -2.31& 0.031&I,B=14.7\nl
10 57 45.128&+40 37 30.99&gE&  17.20&  18.35&  1.15&0.03&   0.17&     1.01&      0.89&-21.6& 29.8&  0.66& 0.160&\nl
11 06 35.617&+35 39 57.74&gE&  16.60&  17.94&  1.33&0.05&   0.51&     2.84&      3.04&-21.2& 29.9&  0.98& 0.110&\nl
11 09 52.828&+42 33 15.51&* &  17.20&  19.16&  1.96&0.04&   0.34&    16.21&     16.96&-21.9& 31.4&  2.19& 0.260&I\nl
11 12 11.102&+27 32 56.57&* &  16.60&  17.43&  0.83&0.07&   0.26&     2.09&      2.56&-23.4& 30.5&  0.68& 0.235&E(APS),I\nl
11 40 52.870&+23 25 13.63&gE&  17.22&  18.86&  1.63&0.06&   0.74&     1.66&      1.64&-20.8& 29.9&  1.08& 0.140&\nl
11 53 31.189&+22 37 53.55&gO&  17.04&  18.32&  1.27&0.08&   0.25&     3.61&      4.10&-20.8& 30.0&  1.26& 0.109&I\nl
11 58 44.661&+41 34 26.32&gO&  17.05&  18.45&  1.41&0.04&   0.29&     1.18&      1.09&-21.1& 29.7&  0.77& 0.130&\nl
12 04 43.339&+31 10 38.21&gO&   9.68&  10.58&  0.90&0.05&   0.91&     5.10&      7.59&-25.3& 29.0& -1.55& 0.025&o,B=14.0\nl
12 16 09.612&+41 59 28.43&gE&  16.34&  17.16&  0.81&0.05&   0.16&    18.28&     18.42&-23.7& 31.4&  1.42& 0.240&\nl
12 22 14.649&+24 24 20.82&gE&  16.84&  18.46&  1.63&0.06&   0.30&     2.74&      2.67&-20.9& 30.0&  1.14& 0.120&\nl
12 22 22.413&+24 11 38.27&gE&  16.93&  18.82&  1.89&0.05&   0.83&     1.33&      2.08&-20.4& 29.8&  1.17& 0.116&\nl
12 23 31.392&+24 31 40.82&* &  16.68&  18.11&  1.43&0.05&   0.10&     5.40&      5.90&-22.2& 30.7&  1.32& 0.185&\nl
12 30 16.047&+35 33 40.78&* &  17.10&  18.73&  1.63&0.04&   1.00&     1.95&      1.70&-21.0& 30.0&  1.10& 0.144&\nl
12 40 35.819&+30 37 22.82&gE&  17.22&  18.97&  1.75&0.04&   0.43&     1.20&      2.17&-21.8& 30.4&  1.23& 0.224&\nl
12 41 21.705&+31 32 03.63&gO&  16.94&  18.17&  1.23&0.04&   0.08&     2.83&      2.98&-20.0& 29.5&  1.07& 0.072&X\nl
12 44 17.498&+30 04 43.77&gE&  17.51&  19.33&  1.82&0.04&   0.12&     1.91&      2.01&-21.2& 30.3&  1.34& 0.205&\nl
12 55 21.802&+42 19 04.90&gE&  17.61&  19.20&  1.59&0.04&   0.18&     1.78&      1.40&-20.6& 30.0&  1.24& 0.150&\nl
13 20 18.246&+39 07 22.56&gE&  17.07&  18.72&  1.64&0.03&   0.56&     2.16&      1.82&-22.2& 30.4&  1.12& 0.240&\nl
13 31 10.974&+41 46 31.36&gE&  14.70&  15.07&  0.37&0.02&   1.00&     1.14&      2.22&-21.5& 28.8& -0.29& 0.034&I\nl
13 40 11.521&+34 18 17.09&* &  17.79&  19.06&  1.27&0.03&   0.77&     1.36&      2.11&-21.7& 30.4&  1.25& 0.223&\nl
13 43 21.372&+23 20 38.81&gE&  16.35&  18.05&  1.70&0.04&   0.28&     1.04&      0.95&-22.1& 29.8&  0.55& 0.173&\nl
13 47 17.745&+34 08 55.32&* &   7.44&   8.23&  0.79&0.06&   1.02&     2.14&      3.84&-26.7& 28.3& -2.78& 0.016&o,I,B=14.6\nl
13 50 36.022&+33 42 17.53&gO&   7.86&   8.91&  1.05&0.07&   0.63&    97.21&     99.73&-25.7& 29.6& -1.10& 0.014&B=13.5\nl
14 04 38.767&+26 36 48.31&* &  17.72&  19.04&  1.31&0.04&   0.37&     2.75&      2.72&-20.9& 30.2&  1.37& 0.159&\nl
14 16 36.927&+24 30 09.17&gO&   8.61&  10.44&  1.82&0.05&   0.78&     2.00&      2.45&-26.4& 28.9& -2.10& 0.039&I,B=15.2\nl
14 32 36.352&+37 52 51.03&* &  17.61&  19.58&  1.97&0.02&   0.95&     1.26&      1.16&-20.5& 29.9&  1.24& 0.168&\nl
14 33 01.186&+30 13 02.46&gE&  17.21&  18.48&  1.27&0.05&   0.63&     2.51&      2.75&-20.7& 29.9&  1.15& 0.110&\nl
14 35 58.257&+31 20 27.33&gO&  16.89&  18.41&  1.52&0.04&   0.13&    10.76&     10.97&-19.4& 30.0&  1.73& 0.060&\nl
14 39 46.932&+25 03 51.06&gO&  17.10&  18.43&  1.33&0.08&   0.58&     1.53&      2.02&-20.9& 29.8&  1.00& 0.120&I\nl
14 52 19.762&+26 50 10.28&gO&  17.66&  19.28&  1.62&0.09&   0.18&     1.03&      0.95&-20.5& 29.7&  1.04& 0.143&\nl
14 52 58.979&+33 00 05.44&gE&  17.70&  18.51&  0.82&0.05&   0.68&    10.61&     41.19&-22.5& 31.8&  2.32& 0.247&\nl
14 53 25.217&+34 18 02.27&gO&  17.39&  18.27&  0.87&0.05&   0.29&     4.72&      4.82&-21.8& 30.5&  1.30& 0.162&\nl
14 55 19.410&+32 26 01.52&gO&  15.80&  16.92&  1.12&0.04&   0.27&     2.76&      3.22&-21.7& 29.7&  0.60& 0.087&\nl
15 00 11.399&+28 53 22.22&gO&  16.20&  17.94&  1.74&0.05&   0.36&     1.87&      1.27&-21.5& 29.8&  0.77& 0.125&\nl
15 01 36.561&+32 07 13.26&gO&  17.03&  18.93&  1.90&0.05&   0.53&     1.05&      0.85&-20.3& 29.5&  0.91& 0.115&\nl
15 04 27.131&+35 29 16.66&gE&  17.12&  19.06&  1.94&0.04&   0.62&     1.17&      1.07&-20.5& 29.7&  1.01& 0.131&\nl
15 17 32.271&+22 39 22.77&gE&  16.93&  18.22&  1.28&0.11&   0.23&     1.37&      1.08&-20.9& 29.6&  0.74& 0.109&\nl
15 20 22.470&+26 32 07.58&gO&  16.56&  17.95&  1.38&0.10&   0.23&    13.86&     13.90&-21.4& 30.7&  1.64& 0.122&\nl
15 24 35.839&+27 42 21.72&gO&  16.67&  17.96&  1.29&0.12&   0.10&     4.40&      4.50&-20.1& 29.7&  1.16& 0.068&\nl
15 27 31.736&+38 43 08.03&gE&  17.00&  18.02&  1.02&0.05&   0.18&     1.43&      1.26&-24.1& 30.7&  0.63& 0.400&\nl
15 38 38.490&+36 57 29.89&gO&   8.04&   9.97&  1.92&0.05&   0.63&     2.29&      2.85&-25.3& 28.4& -2.22& 0.019&I,B=14.7\nl
15 42 47.701&+30 05 12.32&* &  17.74&  18.99&  1.25&0.07&   0.30&     5.23&      5.19&-20.5& 30.3&  1.63& 0.127&\nl
15 44 58.493&+23 08 10.36&* &  16.81&  17.55&  0.74&0.14&   0.28&    20.47&     21.10&-24.3& 31.8&  1.62& 0.370&\nl
15 50 59.392&+39 50 30.04&gE&  16.75&  17.96&  1.20&0.04&   0.66&    10.70&     10.64&-23.8& 31.5&  1.49& 0.350&\nl
15 55 11.010&+27 00 56.11&gO&  17.24&  18.91&  1.67&0.11&   0.27&     1.62&      1.04&-19.6& 29.4&  1.10& 0.083&\nl
15 55 22.049&+28 13 23.35&gE&  16.49&  18.31&  1.82&0.11&   0.28&    14.42&     14.83&-21.5& 30.9&  1.81& 0.149&\nl
16 00 46.973&+40 34 22.96&gE&  16.91&  18.80&  1.89&0.04&   0.27&     2.72&      2.39&-19.4& 29.5&  1.28& 0.073&I\nl
16 07 40.880&+34 27 15.15&gO&  15.99&  17.82&  1.84&0.05&   0.25&     1.19&      0.87&-20.6& 29.2&  0.53& 0.079&\nl
16 09 20.120&+22 41 57.41&gO&  17.10&  18.75&  1.65&0.22&   0.77&     1.57&      3.50&-22.8& 30.9&  1.33& 0.320&\nl
16 12 13.748&+31 56 48.74&gO&  16.06&  17.53&  1.47&0.07&   0.97&     6.24&      7.04&-22.8& 30.7&  1.17& 0.185&I\nl
16 13 36.819&+23 39 49.41&* &  17.15&  17.77&  0.63&0.27&   0.16&     3.64&      3.21&-22.1& 30.3&  0.98& 0.149&\nl
16 27 26.656&+35 08 15.82&gE&  17.65&  19.04&  1.39&0.06&   0.07&     1.33&      0.80&-21.3& 30.0&  1.04& 0.190&\nl
16 29 10.989&+28 57 19.50&gO&  17.06&  18.97&  1.90&0.06&   0.12&     1.13&      0.64&-20.9& 29.8&  0.95& 0.151&\nl
16 39 29.633&+27 42 23.36&gO&  16.62&  18.49&  1.87&0.18&   0.26&     3.53&      4.08&-21.1& 30.2&  1.32& 0.133&I\nl
16 45 41.190&+22 00 00.24&gE&  17.15&  18.58&  1.44&0.15&   0.77&     1.05&      2.78&-21.3& 30.2&  1.19& 0.153&I\nl
16 45 59.357&+31 36 41.99&gE&  16.92&  18.48&  1.55&0.08&   0.31&     1.36&      1.95&-22.0& 30.2&  0.98& 0.199&\nl
16 49 27.663&+37 46 32.54&gE&  16.68&  17.98&  1.29&0.07&   0.56&     1.10&      0.98&-22.1& 29.8&  0.54& 0.167&\nl
16 56 32.072&+36 19 34.92&gE&  17.20&  19.15&  1.95&0.04&   0.42&     1.37&      1.81&-20.7& 30.0&  1.23& 0.150&\nl
16 56 42.119&+36 30 48.53&gE&  16.93&  18.62&  1.69&0.04&   0.59&     1.39&      1.46&-21.1& 29.8&  0.93& 0.140&\nl
16 56 49.013&+22 35 26.29&gE&  17.53&  19.38&  1.85&0.20&   0.84&     1.05&      1.50&-20.8& 30.0&  1.24& 0.178&\nl
16 59 08.574&+28 59 31.01&gO&   9.19&   9.15& -0.04&0.11&   1.18&     3.54&      6.07&-27.3& 29.1& -2.22& 0.032&o,I,B=15.2\nl
17 08 28.791&+28 33 05.66&gE&  16.28&  18.06&  1.77&0.19&   0.51&     1.77&      1.41&-20.6& 29.5&  0.80& 0.087&I\nl
17 13 22.635&+32 56 28.10&gE&  15.21&  16.50&  1.28&0.14&   0.16&    34.97&     38.62&-22.5& 31.0&  1.51& 0.101&X\nl
17 20 29.759&+39 55 55.95&gO&  16.84&  18.19&  1.35&0.10&   0.82&     2.03&      2.33&-22.2& 30.3&  0.95& 0.190&\nl
17 25 27.267&+37 26 31.04&gE&  16.89&  18.74&  1.85&0.11&   0.28&     1.10&      1.04&-18.1& 28.6&  0.87& 0.039&\nl
\enddata
% comments for end of Table 3 (AGN)
%
\tablecomments{Table columns are same as Table 2.}
\end{deluxetable}
\endgroup

\begingroup
\tabcolsep=3pt
\footnotesize
\begin{deluxetable}{rrccccccrrrccrl}
\tablewidth{0pt}
\tablecaption{BL Lacertae Objects in FBQS Candidate List}
\tablenum{4}
\tablehead{
\colhead{RA}&\colhead{Dec}&\colhead{Cl}&\colhead{E}&\colhead{O}&\colhead{O-E}&\colhead{A(E)}&\colhead{Sep}&\colhead{$S_p$}&\colhead{$S_i$}&\colhead{$M_B$}&\colhead{$\log L_R$}&\colhead{$\log R^*$}&\colhead{z}&\colhead{Notes}\\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}&\colhead{(10)}&\colhead{(11)}&\colhead{(12)}&\colhead{(13)}&\colhead{(14)}&\colhead{(15)}
}
\startdata
07 24 42.742&+26 21 30.60&gE&  16.74&  17.64&  0.89&0.22&   0.54&     1.24&      1.15&\nodata&\nodata&  0.49&\nodata&?\nl
07 30 26.050&+33 07 22.71&* &  17.14&  17.38&  0.24&0.17&   0.42&     9.87&      9.79&\nodata&\nodata&  1.29&\nodata&X\nl
07 38 37.806&+31 39 31.25&gE&  16.88&  18.12&  1.25&0.13&   1.12&     6.40&      6.97&\nodata&\nodata&  1.44&\nodata&?\nl
07 41 18.793&+22 53 40.19&gO&  16.34&  17.21&  0.88&0.13&   0.96&     1.29&      1.50&\nodata&\nodata&  0.41&\nodata&?,I\nl
08 14 21.287&+29 40 21.07&* &  17.37&  17.98&  0.61&0.10&   0.44&    26.42&     27.34&\nodata&\nodata&  1.97&\nodata&o\nl
08 18 27.347&+28 14 02.68&gE&  17.16&  18.11&  0.95&0.07&   0.22&    80.90&     84.12&\nodata&\nodata&  2.51&\nodata&\nl
08 19 25.891&+40 37 43.88&gE&  17.74&  19.33&  1.58&0.14&   0.08&    77.37&     79.55&\nodata&\nodata&  2.98&\nodata&?\nl
08 20 20.203&+36 40 04.81&* &  17.75&  18.15&  0.40&0.14&   0.61&    96.52&    102.07&\nodata&\nodata&  2.61&\nodata&\nl
08 33 53.885&+42 24 01.79&* &  17.08&  18.37&  1.30&0.07&   0.16&   229.81&    243.78&\nodata&\nodata&  3.08&\nodata&\nl
08 47 02.499&+41 17 57.73&gO&  16.59&  17.97&  1.38&0.07&   0.38&     1.03&      0.77&-21.5& 29.6&  0.52& 0.129&Br$_{4000}$=18\%\nl
09 10 37.060&+33 29 24.54&gE&  16.44&  16.56&  0.12&0.06&   0.53&   102.94&    106.23&\nodata&\nodata&  2.00&\nodata&X\nl
09 10 52.033&+39 02 02.05&gE&  16.71&  17.78&  1.06&0.05&   0.26&     7.25&      8.27&\nodata&\nodata&  1.37&\nodata&\nl
09 15 52.398&+29 33 24.14&* &  15.35&  15.83&  0.47&0.07&   0.19&   324.36&    356.43&\nodata&\nodata&  2.23&\nodata&o,X\nl
10 12 44.288&+42 29 57.01&gE&  16.77&  18.28&  1.51&0.04&   0.11&    69.90&     79.90&\nodata&\nodata&  2.56&\nodata&o,X\nl
10 16 16.822&+41 08 12.24&gE&  17.32&  18.99&  1.67&0.05&   0.15&    14.98&     16.57&-22.3& 31.5&  2.10& 0.281&X,Br$_{4000}$=10\%\nl
10 32 40.737&+37 38 27.05&* &  16.77&  17.35&  0.58&0.05&   1.03&    72.79&     86.28&\nodata&\nodata&  2.22&\nodata&\nl
10 43 09.033&+24 08 35.46&* &  16.30&  17.69&  1.40&0.08&   0.10&   359.68&    369.54&-25.2& 33.4&  2.89& 0.560&X,W$_{\lambda}$=5\AA\nl
10 54 31.897&+38 55 21.71&* &  16.64&  16.93&  0.29&0.05&   0.21&    72.06&     73.07&-28.1& 33.5&  1.79& 1.363&X,W$_{\lambda}$=5\AA\nl
10 57 23.103&+23 03 18.87&* &  17.74&  19.26&  1.52&0.05&   0.41&     6.28&      6.73&-22.7& 31.3&  1.80& 0.379&X,Br$_{4000}$=4\%\nl
10 58 29.896&+28 17 46.43&* &  17.39&  18.26&  0.87&0.06&   0.34&    77.99&     91.04&\nodata&\nodata&  2.61&\nodata&?\nl
11 00 21.083&+40 19 27.68&* &  17.44&  18.16&  0.72&0.02&   0.31&    14.88&     15.47&\nodata&\nodata&  1.80&\nodata&o,X\nl
11 04 27.324&+38 12 31.60&gO&   9.94&  11.73&  1.79&0.04&   1.13&   557.26&    573.79&-24.6& 31.1&  0.79& 0.031&o,X,B=13.3\nl
11 09 16.165&+24 11 20.13&* &  16.91&  17.76&  0.86&0.05&   0.26&    25.63&     31.02&\nodata&\nodata&  1.94&\nodata&o\nl
11 10 56.838&+35 39 07.21&* &  17.43&  18.07&  0.64&0.05&   0.24&     7.52&      6.85&\nodata&\nodata&  1.45&\nodata&o\nl
11 17 40.407&+25 48 46.53&* &  17.16&  17.92&  0.77&0.05&   0.33&     9.92&     10.05&-23.9& 31.5&  1.45& 0.360&X,Br$_{4000}$=3\%\nl
11 20 48.064&+42 12 12.41&* &  16.70&  17.08&  0.38&0.05&   0.24&    24.63&     25.09&-22.3& 30.9&  1.55& 0.124&o,X,$z$?\nl
11 29 50.143&+26 52 53.27&* &  16.19&  16.81&  0.62&0.05&   0.74&     1.58&      1.81&\nodata&\nodata&  0.33&\nodata&o\nl
11 36 50.128&+25 50 52.45&gE&  16.20&  17.48&  1.29&0.06&   0.41&    13.94&     13.26&-22.4& 30.9&  1.45& 0.155&X,Br$_{4000}$=22\%\nl
11 50 19.220&+24 17 53.73&* &  16.72&  17.57&  0.85&0.07&   0.26&   721.89&    751.10&\nodata&\nodata&  3.25&\nodata&o,$z>0.2$\nl
11 52 10.708&+28 37 21.22&* &  17.19&  18.66&  1.46&0.06&   0.08&    22.68&     23.10&\nodata&\nodata&  2.17&\nodata&\nl
11 53 42.906&+38 23 05.92&gE&  17.67&  18.36&  0.69&0.05&   0.08&   117.11&    123.84&\nodata&\nodata&  2.78&\nodata&?\nl
12 09 22.798&+41 19 41.45&* &  16.77&  17.47&  0.70&0.04&   0.16&   397.21&    398.39&\nodata&\nodata&  2.93&\nodata&o,X\nl
12 17 52.085&+30 07 00.46&gE&  13.86&  15.40&  1.54&0.06&   0.31&   375.97&    406.29&-25.5& 32.7&  2.07& 0.237&o,X\nl
12 20 08.319&+34 31 21.55&* &  16.86&  17.51&  0.65&0.04&   0.42&   251.86&    256.45&\nodata&\nodata&  2.76&\nodata&o\nl
12 21 21.941&+30 10 37.10&gE&  15.52&  16.58&  1.06&0.06&   0.11&    60.66&     63.03&-23.7& 31.7&  1.74& 0.182&o,X,new $z$\tablenotemark{a}\tablenotetext{a}{New redshift for J122121.9+301037 from Perlman (private communication).}\nl
12 24 24.179&+24 36 23.52&* &  16.73&  17.38&  0.65&0.06&   0.05&    21.93&     23.40&-23.3& 31.4&  1.62& 0.218&o,X\nl
12 26 04.124&+26 04 28.01&* &  17.23&  18.37&  1.14&0.05&   0.38&     9.64&     10.84&-21.8& 30.9&  1.69& 0.176&?,X,Br$_{4000}$=24\%\nl
12 30 14.099&+25 18 07.13&* &  15.97&  16.87&  0.90&0.05&   0.32&   225.99&    231.69&\nodata&\nodata&  2.46&\nodata&o,X\nl
12 36 23.025&+39 00 01.09&* &  17.55&  18.64&  1.08&0.04&   0.52&    34.94&     36.54&\nodata&\nodata&  2.36&\nodata&\nl
12 43 12.695&+36 27 43.91&* &  16.26&  16.77&  0.51&0.03&   0.49&   113.31&    140.99&\nodata&\nodata&  2.20&\nodata&X\nl
12 52 19.472&+26 40 53.83&* &  17.49&  18.07&  0.58&0.03&   0.28&     1.56&      1.38&\nodata&\nodata&  0.76&\nodata&?\nl
12 57 16.578&+36 47 15.18&* &  16.35&  17.59&  1.24&0.04&   0.61&    65.93&     73.86&-23.7& 32.1&  2.20& 0.280&o,X\nl
13 01 45.674&+40 56 24.78&* &  17.77&  18.68&  0.91&0.05&   0.35&    25.53&     26.59&\nodata&\nodata&  2.24&\nodata&X\nl
13 14 43.804&+23 48 26.82&* &  15.68&  16.70&  1.02&0.03&   0.08&   168.97&    174.76&\nodata&\nodata&  2.26&\nodata&X\nl
13 54 26.699&+37 06 54.75&gE&  17.68&  18.56&  0.89&0.03&   0.34&    19.07&     20.00&\nodata&\nodata&  2.07&\nodata&\nl
14 14 09.281&+34 30 57.58&gE&  17.63&  19.42&  1.79&0.04&   0.27&     3.39&      3.34&-21.8& 30.8&  1.59& 0.275&Br$_{4000}$=21\%\nl
14 26 07.716&+34 04 26.29&* &  16.94&  17.46&  0.52&0.04&   0.18&    33.51&     35.70&\nodata&\nodata&  1.88&\nodata&\nl
14 27 00.414&+23 48 00.09&* &  14.79&  15.46&  0.67&0.16&   0.46&   288.51&    413.91&\nodata&\nodata&  2.15&\nodata&o,X\nl
14 30 40.595&+36 49 04.14&* &  17.16&  17.66&  0.50&0.02&   0.20&   160.06&    162.01&-25.2& 33.1&  2.52& 0.564&W$_{\lambda}$=2\AA,Br$_{4000}$=10\%\nl
14 39 17.498&+39 32 42.86&gE&  16.51&  18.39&  1.88&0.03&   0.29&    42.35&     44.12&\nodata&\nodata&  2.34&\nodata&o,X\nl
14 48 00.578&+36 08 31.67&* &  16.36&  16.74&  0.38&0.03&   0.94&    29.65&     30.92&\nodata&\nodata&  1.53&\nodata&o,X\nl
15 01 01.836&+22 38 06.52&* &  15.19&  16.32&  1.13&0.13&   0.37&    28.74&     29.95&-24.5& 31.6&  1.30& 0.235&o,X\nl
15 02 08.291&+25 28 44.91&* &  16.68&  18.14&  1.46&0.09&   0.81&     1.09&      4.06&-20.6& 29.9&  1.19& 0.090&?\nl
15 02 33.971&+33 50 55.84&gE&  17.25&  18.24&  0.99&0.04&   0.64&    78.32&     80.99&\nodata&\nodata&  2.55&\nodata&\nl
15 15 56.188&+24 26 20.28&gE&  16.87&  18.83&  1.96&0.13&   0.20&    23.68&     30.07&-22.0& 31.5&  2.31& 0.228&Br$_{4000}$=17\%\nl
15 30 44.062&+23 10 13.50&* &  17.13&  17.32&  0.19&0.15&   0.28&     5.13&      4.55&\nodata&\nodata&  0.98&\nodata&\nl
15 33 24.253&+34 16 40.24&* &  17.00&  17.64&  0.64&0.06&   0.22&    27.14&     27.27&\nodata&\nodata&  1.84&\nodata&o,X\nl
15 34 47.205&+37 15 54.81&gE&  16.24&  18.18&  1.94&0.05&   0.15&    21.75&     22.14&-21.5& 31.0&  1.93& 0.138&Br$_{4000}$=12\%,W$_{\lambda}$=1\AA\nl
15 35 29.052&+39 22 46.72&gE&  16.73&  18.46&  1.73&0.05&   0.27&    19.20&     20.14&-22.6& 31.5&  1.98& 0.257&X,Br$_{4000}$=9\%\nl
16 02 18.089&+30 51 09.30&* &  17.74&  18.78&  1.04&0.07&   0.63&    54.12&     59.92&\nodata&\nodata&  2.63&\nodata&O(APS),o,X\nl
16 17 06.360&+41 06 46.97&gE&  16.41&  18.06&  1.65&0.02&   0.76&    55.61&     63.88&-23.1& 32.0&  2.32& 0.267&X,Br$_{4000}$=3\%\nl
16 45 57.715&+29 47 30.20&* &  17.80&  18.03&  0.23&0.10&   0.49&     4.59&      4.55&\nodata&\nodata&  1.22&\nodata&?\nl
16 51 09.196&+42 12 53.40&* &  17.64&  18.08&  0.44&0.07&   0.11&    16.33&     17.20&\nodata&\nodata&  1.81&\nodata&\nl
16 52 49.928&+40 23 09.93&* &  16.60&  17.13&  0.53&0.05&   0.32&    16.82&     17.66&\nodata&\nodata&  1.44&\nodata&o\nl
17 01 24.628&+39 54 37.08&* &  16.73&  17.77&  1.04&0.07&   0.47&   250.98&    254.93&\nodata&\nodata&  2.86&\nodata&\nl
17 02 09.640&+26 43 14.72&* &  17.53&  18.28&  0.75&0.14&   0.49&    50.48&     52.86&\nodata&\nodata&  2.38&\nodata&\nl
17 02 38.546&+31 15 43.50&* &  17.58&  17.97&  0.39&0.09&   0.09&     5.54&      5.81&\nodata&\nodata&  1.30&\nodata&\nl
17 12 48.706&+29 31 17.47&* &  17.80&  18.24&  0.44&0.15&   0.77&    11.54&     13.39&\nodata&\nodata&  1.77&\nodata&\tablenotemark{b}\tablenotetext{b}{J171248.7+293117 shows unidentified absorption feature at 3978~\AA.}\nl
\enddata
% comments for end of Table 4 (BL Lacs)
%
\tablecomments{Table columns are the same as in Table 2, except that
there are additional notes in Col.~15:\\
Br$_{4000}$={\it nn\%\/}: Amplitude of 4000~\AA\ break; objects
with breaks $<25$\% are classified as BL~Lacs.\\
W$_{\lambda}$={\it n\AA\/}: Rest frame emission line equivalent width; objects
with equivalent widths $<5$~\AA\ are classified as BL~Lacs.
}
\end{deluxetable}
\endgroup

\begingroup
\tabcolsep=3pt
\footnotesize
\begin{deluxetable}{rrccccccrrrccrl}
\tablewidth{0pt}
\tablecaption{H II Region Galaxies in FBQS Candidate List}
\tablenum{5}
\tablehead{
\colhead{RA}&\colhead{Dec}&\colhead{Cl}&\colhead{E}&\colhead{O}&\colhead{O-E}&\colhead{A(E)}&\colhead{Sep}&\colhead{$S_p$}&\colhead{$S_i$}&\colhead{$M_B$}&\colhead{$\log L_R$}&\colhead{$\log R^*$}&\colhead{z}&\colhead{Notes}\\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}&\colhead{(10)}&\colhead{(11)}&\colhead{(12)}&\colhead{(13)}&\colhead{(14)}&\colhead{(15)}
}
\startdata
07 11 16.044&+36 15 07.74&* &  16.25&  17.26&  1.00&0.16&   0.46&     1.64&      1.89&-22.2& 29.8&  0.50& 0.127&\nl
07 15 33.880&+33 08 09.97&gO&  16.79&  18.29&  1.51&0.15&   0.97&     1.30&      2.03&-22.1& 30.2&  0.93& 0.191&\nl
07 16 53.832&+40 53 37.47&gE&  17.26&  18.49&  1.23&0.15&   0.25&     1.05&      1.34&-21.1& 29.7&  0.84& 0.132&\nl
07 20 23.480&+34 35 32.47&gE&  16.42&  17.92&  1.50&0.14&   0.55&     1.15&      0.96&-21.9& 29.8&  0.54& 0.148&\nl
07 23 16.871&+33 59 57.46&gE&  15.30&  16.39&  1.08&0.15&   0.51&     1.20&      1.55&-22.0& 29.3&  0.07& 0.077&\nl
07 24 06.763&+37 55 31.39&gE&  14.38&  14.87&  0.49&0.14&   0.56&     1.97&      3.75&-23.0& 29.5& -0.15& 0.061&\nl
07 59 40.372&+31 50 30.40&gE&  15.59&  16.28&  0.69&0.13&   0.17&     3.72&      3.83&-22.4& 29.8&  0.42& 0.087&I\nl
08 01 48.716&+26 08 46.18&gE&  12.97&  14.09&  1.12&0.10&   0.58&     1.48&      2.97&-22.0& 28.7& -0.55& 0.027&I\nl
08 10 26.038&+23 41 56.51&* &  17.55&  18.04&  0.49&0.13&   0.61&     1.39&      0.90&-21.5& 29.7&  0.68& 0.133&I\nl
08 12 46.525&+26 21 42.05&gE&   7.81&   7.96&  0.15&0.09&   0.37&     1.12&      4.38&-27.6& 28.6& -2.84& 0.021&I,B=14.2\nl
08 14 50.826&+25 38 41.42&gE&  17.38&  18.44&  1.06&0.10&   0.92&     1.16&      1.05&-21.4& 29.8&  0.75& 0.150&\nl
08 19 11.384&+40 28 44.63&gE&  17.11&  18.82&  1.70&0.14&   0.61&     1.05&      0.75&-21.3& 29.8&  0.86& 0.170&\nl
08 19 23.895&+26 18 15.34&gE&  17.76&  19.19&  1.44&0.08&   0.61&     1.25&      0.77&-21.5& 30.1&  1.07& 0.220&\nl
08 20 45.414&+42 21 20.40&gE&  16.46&  17.93&  1.46&0.15&   0.25&     3.06&      3.18&-21.5& 30.1&  0.99& 0.127&\nl
08 23 02.176&+36 45 59.03&gE&  16.13&  17.64&  1.50&0.14&   0.42&     3.38&      3.05&-21.3& 29.9&  0.91& 0.100&I\nl
08 24 19.454&+25 40 28.92&gE&  13.21&  14.27&  1.06&0.09&   0.02&     1.07&      1.93&-21.9& 28.5& -0.67& 0.028&I\nl
08 25 39.718&+29 11 33.83&gE&  15.94&  17.37&  1.43&0.11&   0.74&     1.71&      1.17&-21.4& 29.5&  0.50& 0.092&I\nl
08 25 47.478&+23 40 58.50&gO&  17.54&  18.59&  1.05&0.12&   0.08&     1.80&      1.93&-21.2& 30.0&  1.03& 0.148&E(APS),O(APS),I\nl
08 29 24.212&+37 04 31.64&gE&  16.01&  17.70&  1.69&0.10&   0.58&     1.15&      1.15&-21.2& 29.4&  0.46& 0.100&I\nl
08 34 56.553&+40 48 30.18&* &  17.17&  18.88&  1.71&0.12&   0.44&     1.44&      1.73&-20.2& 29.7&  1.11& 0.108&\nl
08 35 59.713&+24 35 26.87&* &  16.01&  16.83&  0.81&0.09&   0.06&     1.72&      2.47&-21.4& 29.5&  0.45& 0.072&I\nl
08 36 02.634&+24 23 31.71&gE&  15.68&  16.28&  0.60&0.09&   0.50&     1.37&      1.53&-22.6& 29.5&  0.02& 0.096&\nl
08 37 52.477&+40 47 29.46&* &  17.80&  19.27&  1.46&0.11&   0.18&     1.23&      1.10&-21.6& 30.2&  1.09& 0.240&\nl
08 45 27.390&+34 25 08.77&gE&  10.42&  10.66&  0.24&0.08&   0.94&     1.84&      3.98&-25.3& 28.8& -1.80& 0.026&I,B=14.7\nl
08 50 56.862&+29 12 00.55&gO&  12.84&  13.68&  0.84&0.10&   0.45&     1.43&      3.32&-22.3& 28.7& -0.67& 0.026&I,B=16.1\nl
08 53 18.995&+42 40 42.56&gO&  11.91&  12.87&  0.96&0.08&   0.85&     1.19&      4.00&-24.5& 29.3& -0.92& 0.048&I\nl
08 55 27.072&+37 39 22.83&gO&  16.98&  18.57&  1.59&0.09&   0.34&     1.16&      1.01&-21.5& 29.9&  0.80& 0.167&\nl
08 55 33.219&+31 12 42.29&gO&  11.63&  12.80&  1.17&0.07&   0.34&     1.66&      3.20&-25.3& 29.5& -1.05& 0.069&I,B=15.6\nl
08 55 40.642&+25 43 56.30&gO&  17.26&  18.71&  1.45&0.11&   0.60&     1.21&      1.02&-19.7& 29.2&  0.89& 0.078&\nl
08 59 40.716&+40 45 58.50&* &  17.63&  18.28&  0.66&0.06&   0.24&     1.13&      0.81&-21.0& 29.5&  0.69& 0.117&\nl
09 02 05.530&+36 07 42.20&gE&  17.42&  18.58&  1.16&0.08&   0.17&     1.05&      0.87&-22.0& 30.0&  0.76& 0.210&\nl
09 14 08.992&+38 59 08.98&gE&  16.62&  17.52&  0.90&0.05&   0.25&     3.86&      3.91&-22.5& 30.4&  0.91& 0.162&I\nl
09 17 49.545&+36 49 11.16&gO&  17.04&  18.52&  1.48&0.04&   0.35&     1.98&      1.16&-20.2& 29.6&  1.03& 0.089&I\nl
09 22 53.016&+39 57 11.93&gE&  17.43&  18.10&  0.66&0.03&   0.36&     3.90&      5.01&-23.2& 31.0&  1.23& 0.288&\nl
09 24 53.202&+41 03 36.93&gE&   8.09&   9.77&  1.68&0.05&   0.88&     4.63&      6.40&-24.9& 28.5& -1.94& 0.014&I,B=14.6\nl
09 24 55.002&+34 15 35.77&gE&  16.69&  17.55&  0.87&0.05&   0.10&     1.83&      1.33&-20.5& 29.3&  0.61& 0.068&I\nl
09 26 08.227&+34 53 43.56&gO&  12.48&  12.87&  0.38&0.06&   0.47&     3.06&      4.28&-22.1& 28.4& -0.88& 0.016&I,B=16.5\nl
09 26 25.308&+35 27 55.42&gE&  15.98&  16.72&  0.73&0.05&   0.17&     1.86&      1.80&-23.0& 29.9&  0.27& 0.142&\nl
09 27 46.008&+23 55 59.51&gO&  10.73&   9.52& -1.21&0.09&   1.06&     2.06&      4.13&-26.9& 29.0& -2.24& 0.032&I,B=15.4\nl
09 30 11.081&+34 39 51.98&gO&  11.66&  12.36&  0.70&0.04&   0.13&     5.71&     11.21&-23.4& 29.1& -0.67& 0.023&I,B=15.5\nl
09 37 37.670&+23 14 26.73&* &  10.43&   8.87& -1.56&0.09&   1.05&     1.50&      5.10&-27.0& 28.9& -2.41& 0.025&I,B=14.9\nl
09 40 36.384&+41 40 57.37&gE&  17.13&  18.93&  1.80&0.03&   0.50&     1.17&      0.75&-20.4& 29.6&  0.96& 0.121&\nl
09 41 37.718&+38 19 45.44&* &  17.47&  19.38&  1.91&0.05&   0.23&     2.64&      1.90&-21.2& 30.4&  1.48& 0.208&I\nl
09 45 52.257&+34 41 08.34&* &   9.62&  10.31&  0.69&0.03&   0.56&     1.67&      8.17&-25.1& 28.9& -1.62& 0.020&I,B=14.9\nl
09 46 44.582&+29 13 35.64&* &  16.49&  17.84&  1.35&0.05&   0.16&     1.21&      0.93&-21.9& 29.7&  0.53& 0.140&I\nl
09 51 43.767&+36 16 10.72&gE&  16.83&  18.49&  1.66&0.03&   0.43&     1.08&      1.04&-20.9& 29.5&  0.75& 0.120&\nl
09 56 42.683&+36 20 29.04&gE&  16.27&  17.73&  1.45&0.03&   0.63&     1.25&      1.01&-21.9& 29.7&  0.50& 0.137&\nl
09 58 13.006&+34 25 33.07&gE&  16.97&  18.40&  1.43&0.03&   0.28&     1.47&      1.47&-21.1& 29.8&  0.84& 0.130&I\nl
10 20 50.970&+33 06 49.77&* &  16.24&  17.38&  1.13&0.07&   0.34&     1.86&      1.56&-22.1& 29.8&  0.54& 0.126&O(APS),I\nl
10 22 50.589&+29 11 02.80&gE&  15.95&  17.57&  1.61&0.08&   0.18&     1.80&      1.36&-22.0& 29.9&  0.60& 0.134&\nl
10 22 56.211&+23 21 50.79&gE&  16.44&  17.94&  1.50&0.05&   0.28&     1.22&      0.87&-22.8& 30.1&  0.56& 0.226&I\nl
10 32 09.106&+34 02 52.52&gE&  15.69&  16.36&  0.66&0.05&   0.63&     1.25&      1.92&-22.5& 29.6&  0.15& 0.097&\nl
10 32 22.731&+35 50 36.00&* &  17.51&  18.72&  1.20&0.06&   0.25&     1.17&      0.89&-21.3& 29.9&  0.87& 0.165&\nl
10 35 35.900&+32 32 54.18&gE&  15.28&  16.16&  0.88&0.05&   0.50&     1.11&      0.83&-22.3& 29.2& -0.16& 0.080&I\nl
10 35 40.015&+35 51 24.16&* &  17.15&  18.87&  1.72&0.07&   0.33&     1.70&      1.25&-21.0& 30.0&  1.09& 0.154&\nl
10 36 16.829&+31 57 32.28&gE&  16.46&  18.44&  1.98&0.06&   0.11&     1.64&      0.93&-21.7& 30.0&  0.90& 0.170&I\nl
10 36 42.768&+26 28 23.59&gO&  17.36&  19.01&  1.65&0.06&   0.64&     1.67&      1.48&-19.7& 29.5&  1.15& 0.090&\nl
10 36 46.076&+24 34 24.76&gO&  16.06&  17.67&  1.61&0.06&   0.79&     1.01&      1.40&-22.5& 30.0&  0.52& 0.170&\nl
10 38 06.537&+39 10 37.34&* &   9.65&   8.95& -0.70&0.07&   0.72&     1.39&      4.61&-27.4& 29.0& -2.42& 0.031&I,B=14.9\nl
10 40 44.498&+39 04 28.00&* &  10.12&   9.46& -0.66&0.04&   0.32&     1.49&     10.23&-26.8& 29.3& -1.87& 0.030&B=15\nl
10 41 09.405&+34 43 01.54&gE&  11.22&  12.35&  1.13&0.05&   0.47&     1.84&      4.83&-25.4& 29.6& -1.05& 0.059&I,B=15.4\nl
10 41 31.213&+37 18 46.48&gE&  10.55&  10.57&  0.02&0.04&   0.52&     4.34&      4.53&-25.2& 28.8& -1.78& 0.024&I,B=13.9\nl
10 44 13.990&+22 43 33.56&gE&   9.52&  11.15&  1.63&0.08&   0.97&     1.09&      9.30&-24.1& 28.9& -1.23& 0.019&I,B=15.2\nl
10 48 44.177&+26 03 12.28&gE&  11.67&  11.15& -0.52&0.09&   0.13&     7.49&     10.67&-24.7& 29.2& -1.17& 0.025&I,B=15.0\nl
10 51 37.003&+42 03 13.46&gE&  17.48&  19.03&  1.55&0.04&   0.24&     1.65&      1.38&-20.2& 29.7&  1.15& 0.115&I\nl
11 02 14.046&+38 02 34.90&gE&  15.95&  17.13&  1.18&0.04&   0.42&     9.53&      9.61&-22.8& 30.7&  1.14& 0.158&I\nl
11 03 40.317&+37 55 45.58&* &  12.00&  12.41&  0.41&0.04&   0.43&     2.88&      4.58&-24.7& 29.3& -1.04& 0.043&I,B=15.6\nl
11 04 14.865&+34 24 19.76&gE&  16.33&  17.30&  0.97&0.06&   0.98&     1.31&      1.93&-22.0& 29.8&  0.52& 0.120&\nl
11 06 01.967&+40 06 42.29&gE&  17.70&  18.93&  1.23&0.03&   0.53&     1.10&      4.45&-19.7& 29.9&  1.55& 0.088&\nl
11 10 02.208&+31 30 01.88&* &  16.84&  17.23&  0.39&0.06&   0.54&     1.06&      1.44&-22.1& 29.7&  0.37& 0.120&I\nl
11 21 24.131&+29 10 46.89&* &  17.73&  19.05&  1.31&0.04&   0.72&     1.51&      1.11&-21.2& 30.0&  1.11& 0.176&\nl
11 23 48.991&+37 05 11.45&gO&  10.06&  10.93&  0.88&0.07&   0.37&     1.40&      1.12&-25.8& 28.6& -2.14& 0.036&I,B=15.6\nl
11 29 30.184&+42 09 04.30&gE&  17.46&  19.16&  1.71&0.04&   0.92&     1.11&      1.23&-21.1& 30.0&  1.06& 0.180&\nl
11 32 43.759&+34 05 24.36&gE&  17.09&  18.41&  1.32&0.07&   0.35&     1.56&      1.61&-22.6& 30.4&  0.86& 0.250&\nl
11 32 43.805&+41 56 09.53&gE&  16.27&  18.19&  1.92&0.07&   1.10&     1.07&      0.94&-19.8& 29.0&  0.63& 0.066&I\nl
11 41 37.986&+37 59 32.05&* &  10.19&  11.40&  1.22&0.06&   0.82&     1.70&      5.90&-24.2& 28.8& -1.33& 0.022&B=14.9\nl
11 53 16.934&+23 27 52.15&gO&   7.25&   8.77&  1.53&0.09&   0.58&     1.49&      3.42&-27.1& 28.7& -2.62& 0.025&I,B=15.0\nl
11 57 41.475&+32 13 16.54&gO&  16.11&  16.91&  0.80&0.06&   0.20&     2.90&      3.18&-23.1& 30.3&  0.58& 0.160&\nl
12 02 00.808&+32 33 19.60&* &  17.18&  18.35&  1.17&0.05&   0.54&     2.97&      2.60&-21.7& 30.3&  1.12& 0.166&I\nl
12 13 29.455&+32 23 31.91&gO&  16.89&  18.35&  1.46&0.04&   0.66&     1.37&      0.88&-22.0& 30.0&  0.78& 0.190&\nl
12 13 51.473&+36 22 31.08&* &  16.56&  17.20&  0.64&0.06&   0.16&     1.28&      0.78&-21.4& 29.3&  0.31& 0.087&I\nl
12 20 59.798&+24 50 56.00&gE&  14.94&  15.80&  0.85&0.06&   0.80&     1.56&      1.68&-22.5& 29.3& -0.13& 0.076&\nl
12 27 24.582&+25 17 14.41&gE&  14.76&  15.50&  0.74&0.05&   0.54&     1.13&      1.36&-22.4& 29.1& -0.34& 0.063&I\nl
12 33 30.953&+31 55 49.28&* &  17.31&  18.66&  1.35&0.04&   0.09&     1.56&      1.48&-21.3& 30.0&  0.97& 0.160&I\nl
12 35 13.183&+37 48 38.67&gE&  17.45&  19.38&  1.93&0.04&   0.60&     1.20&      0.71&-21.3& 30.1&  1.13& 0.213&I\nl
12 36 50.793&+38 24 02.97&gE&  17.79&  18.85&  1.06&0.03&   0.24&     1.16&      0.84&-20.5& 29.6&  0.92& 0.118&\nl
12 47 07.730&+37 05 36.89&gO&  17.75&  18.41&  0.66&0.05&   0.75&     2.33&      2.17&-21.5& 30.1&  1.04& 0.158&I\nl
12 47 08.484&+27 47 35.26&gO&   9.87&  10.48&  0.62&0.03&   0.94&     1.37&      5.93&-25.4& 28.9& -1.69& 0.025&I,B=16\nl
12 47 50.275&+27 22 10.03&gE&  15.16&  16.11&  0.95&0.04&   0.06&     3.05&      3.45&-22.6& 29.8&  0.31& 0.092&I\nl
12 48 57.776&+34 52 07.85&gO&  11.38&  13.12&  1.74&0.04&   0.34&     1.55&      1.86&-22.6& 28.3& -1.14& 0.023&I,B=15.7\nl
12 53 54.492&+26 24 36.62&gO&  15.66&  16.56&  0.90&0.03&   0.90&     1.47&      1.22&-20.6& 28.8&  0.13& 0.045&I\nl
13 03 30.661&+32 04 55.65&gO&  14.68&  16.16&  1.48&0.04&   0.20&     3.53&      3.20&-22.2& 29.7&  0.34& 0.077&I\nl
13 06 13.146&+23 58 53.98&* &  17.14&  18.74&  1.60&0.06&   0.24&     2.46&      2.59&-21.4& 30.2&  1.22& 0.169&\nl
13 10 18.728&+22 43 32.58&gE&  17.65&  18.95&  1.31&0.04&   0.72&     1.14&      1.52&-21.4& 30.1&  1.07& 0.188&\nl
13 15 03.527&+24 37 07.92&gO&   8.48&   9.70&  1.22&0.04&   0.15&    31.21&     32.33&-24.8& 29.1& -1.27& 0.013&I,B=15.4\nl
13 20 48.097&+36 45 48.67&gE&  17.02&  18.01&  1.00&0.04&   0.64&     1.07&      1.03&-21.1& 29.5&  0.56& 0.110&\nl
13 21 55.794&+26 09 57.64&gE&  16.43&  17.10&  0.67&0.06&   0.56&     1.04&      1.69&-22.6& 29.9&  0.38& 0.140&\nl
13 22 54.945&+42 54 36.32&* &  15.28&  16.93&  1.65&0.04&   0.26&     1.34&      1.76&-21.4& 29.4&  0.35& 0.075&I\nl
13 23 06.672&+34 00 26.11&gO&  16.91&  17.52&  0.61&0.03&   0.60&     1.19&      0.94&-22.3& 29.8&  0.40& 0.150&\nl
13 26 46.626&+25 33 54.13&gE&  17.36&  18.37&  1.01&0.03&   0.39&     1.09&      0.91&-21.3& 29.7&  0.70& 0.137&\nl
13 33 59.731&+27 44 02.26&gE&  17.53&  19.10&  1.57&0.03&   0.65&     1.11&      1.24&-21.3& 30.0&  1.04& 0.190&\nl
13 41 07.944&+26 30 48.10&gO&  17.74&  18.64&  0.90&0.03&   0.79&     1.56&      0.96&-19.5& 29.2&  0.98& 0.070&?,o\nl
13 42 35.906&+39 45 33.23&gE&  15.50&  16.67&  1.17&0.02&   0.08&     1.32&      1.39&-22.3& 29.5&  0.14& 0.100&\nl
13 45 45.954&+23 42 12.42&gE&  14.98&  16.07&  1.10&0.04&   0.38&     1.82&      2.41&-22.5& 29.6&  0.14& 0.083&I\nl
13 49 19.256&+34 01 42.08&* &  15.85&  17.50&  1.65&0.06&   0.79&     1.35&      1.29&-21.4& 29.5&  0.45& 0.096&I\nl
13 54 01.081&+33 32 08.79&* &  16.04&  17.32&  1.27&0.06&   0.33&     1.09&      1.13&-21.0& 29.2&  0.31& 0.077&\nl
13 54 50.750&+23 42 09.67&gE&  16.80&  18.38&  1.58&0.05&   0.62&     1.38&      2.21&-19.5& 29.3&  1.03& 0.063&I\nl
13 59 28.825&+33 19 16.04&* &  16.60&  17.87&  1.27&0.04&   0.44&     2.12&      2.34&-21.8& 30.0&  0.83& 0.140&I\nl
14 01 28.976&+35 14 30.98&gE&  17.51&  19.19&  1.68&0.03&   1.04&     1.50&      1.58&-21.3& 30.2&  1.18& 0.200&\nl
14 03 37.679&+37 03 55.44&gE&  17.46&  19.11&  1.65&0.02&   0.28&     2.05&      1.96&-21.5& 30.3&  1.26& 0.210&I\nl
14 09 35.441&+26 06 21.64&gE&  15.98&  16.37&  0.39&0.04&   0.88&     1.43&      1.25&-21.8& 29.2&  0.03& 0.069&\nl
14 10 01.541&+38 16 33.10&gE&  17.34&  18.30&  0.96&0.02&   0.45&     1.31&      0.73&-21.3& 29.7&  0.75& 0.137&I\nl
14 15 20.502&+34 31 19.04&gE&  13.46&  14.36&  0.90&0.04&   0.16&     5.24&      5.90&-24.2& 30.0& -0.16& 0.083&I,B=16.5\nl
14 16 22.128&+23 09 44.44&gO&  17.53&  18.62&  1.10&0.07&   0.17&     1.23&      0.82&-21.1& 29.7&  0.85& 0.140&\nl
14 17 58.755&+26 24 47.40&* &   8.43&   7.71& -0.72&0.06&   0.96&     1.15&      6.13&-26.9& 28.4& -2.79& 0.014&I,B=14.1\nl
14 19 16.528&+26 17 55.76&* &   8.68&  10.52&  1.84&0.05&   1.04&     3.17&      9.66&-26.2& 29.5& -1.47& 0.036&I,B=14.7\nl
14 19 21.796&+26 18 17.85&gO&  10.52&  12.07&  1.55&0.05&   0.84&     1.07&      4.33&-24.6& 29.1& -1.20& 0.036&B=15.7\nl
14 28 39.563&+29 34 28.90&gO&  17.65&  18.79&  1.14&0.04&   0.46&     2.42&      1.99&-21.1& 30.1&  1.21& 0.153&\nl
14 29 42.628&+31 02 01.59&gO&  17.79&  19.25&  1.46&0.04&   0.21&     1.06&      0.96&-21.1& 29.9&  1.03& 0.190&\nl
14 30 10.954&+23 01 34.99&gO&   9.03&  10.92&  1.89&0.08&   0.58&     3.89&      4.19&-24.1& 28.4& -1.67& 0.017&I,B=15.3\nl
14 30 20.760&+25 48 09.51&* &  17.49&  18.67&  1.18&0.07&   0.77&     1.18&      1.59&-22.4& 30.4&  0.96& 0.260&\nl
14 36 32.072&+41 41 08.03&* &   8.51&   9.59&  1.08&0.04&   0.41&     1.94&      9.18&-25.6& 28.8& -1.86& 0.018&I,B=14.7\nl
14 38 11.056&+40 04 33.32&gE&  17.07&  18.81&  1.73&0.04&   0.08&     1.91&      1.78&-22.4& 30.5&  1.09& 0.270&\nl
14 42 40.807&+26 23 32.84&gO&  15.14&  16.18&  1.04&0.06&   0.22&     3.17&      3.40&-22.9& 30.0&  0.33& 0.108&X\nl
14 48 28.756&+34 34 38.96&* &  17.44&  19.00&  1.56&0.07&   0.92&     2.61&      2.79&-21.6& 30.4&  1.35& 0.210&I\nl
14 48 54.519&+35 58 24.03&gE&  16.58&  18.44&  1.86&0.04&   0.45&     1.43&      1.11&-20.5& 29.5&  0.85& 0.100&I\nl
14 58 38.605&+38 27 28.54&gE&  17.22&  18.90&  1.67&0.04&   0.65&     1.71&      1.99&-20.8& 29.9&  1.17& 0.140&\nl
14 59 24.936&+29 00 37.15&gE&  17.04&  18.32&  1.28&0.05&   1.07&     1.33&      1.92&-21.5& 30.0&  0.92& 0.151&\nl
14 59 27.507&+25 35 02.33&* &   8.39&   9.13&  0.74&0.11&   0.63&     1.07&      7.41&-27.4& 29.3& -2.14& 0.033&I,B=15.3\nl
14 59 32.851&+26 32 59.78&gO&  15.77&  16.55&  0.78&0.11&   0.62&     1.31&      1.93&-22.6& 29.7&  0.22& 0.110&\nl
15 02 35.768&+35 43 34.60&* &  16.84&  18.08&  1.23&0.04&   1.03&     1.02&      1.38&-21.3& 29.7&  0.69& 0.120&\nl
15 02 50.406&+24 19 29.83&gO&  17.06&  18.57&  1.51&0.14&   0.59&     1.74&      2.37&-20.6& 29.8&  1.12& 0.110&I\nl
15 03 54.340&+31 33 20.74&gO&  15.75&  16.89&  1.14&0.05&   0.67&     1.04&      1.54&-21.5& 29.3&  0.27& 0.079&I\nl
15 04 35.875&+34 43 37.10&gO&  16.86&  17.29&  0.43&0.04&   0.90&     1.10&      2.41&-21.6& 29.7&  0.62& 0.100&I\nl
15 05 55.221&+35 24 41.64&gO&  17.24&  18.35&  1.11&0.04&   0.80&     1.08&      0.87&-20.4& 29.3&  0.70& 0.092&\nl
15 22 11.929&+33 13 54.24&gO&  16.49&  17.84&  1.35&0.06&   0.45&     2.57&      2.95&-20.7& 29.7&  0.93& 0.082&\nl
15 26 10.574&+39 43 32.85&gE&  14.98&  16.08&  1.10&0.06&   0.05&     1.19&      0.99&-22.4& 29.2& -0.17& 0.081&I\nl
15 28 01.515&+28 59 57.72&gE&  14.59&  15.74&  1.15&0.06&   1.00&     1.13&      1.95&-22.4& 29.3& -0.09& 0.070&I\nl
15 28 40.942&+34 42 02.08&* &  16.56&  17.75&  1.19&0.07&   0.54&     1.50&      1.09&-22.2& 29.9&  0.59& 0.156&I\nl
15 33 41.848&+26 08 23.95&gE&  10.09&  10.73&  0.64&0.15&   0.20&     1.79&      4.29&-25.8& 29.1& -1.74& 0.034&I,B=15.3\nl
15 37 55.817&+23 25 55.36&gE&  16.16&  17.50&  1.34&0.13&   0.44&     1.35&      1.15&-21.4& 29.5&  0.46& 0.099&\nl
15 38 41.207&+29 27 32.42&gE&  15.01&  16.17&  1.16&0.06&   0.20&     1.47&      1.43&-21.6& 29.1& -0.03& 0.060&I\nl
15 41 39.089&+22 32 24.84&gE&  17.67&  19.28&  1.61&0.13&   0.09&     1.24&      1.48&-20.2& 29.8&  1.20& 0.130&\nl
15 42 12.687&+36 15 15.15&* &  17.11&  19.07&  1.96&0.07&   0.58&     1.63&      1.97&-21.8& 30.4&  1.22& 0.240&I\nl
15 43 26.407&+32 28 59.29&gE&  17.13&  18.39&  1.26&0.08&   0.59&     1.84&      1.67&-22.1& 30.2&  0.92& 0.200&I\nl
15 45 43.143&+22 52 42.47&gE&  10.11&  10.75&  0.63&0.15&   0.90&     1.19&      3.10&-26.2& 29.1& -1.87& 0.041&I,B=15.5\nl
15 46 07.495&+28 24 57.02&gE&  12.74&  13.61&  0.87&0.08&   0.35&     1.25&      2.99&-23.0& 28.9& -0.74& 0.034&I,B=15.5\nl
15 46 36.805&+38 56 28.82&gE&  15.71&  16.95&  1.24&0.04&   0.28&     1.56&      1.63&-21.1& 29.2&  0.32& 0.068&\nl
15 46 52.916&+26 34 48.07&gE&  16.85&  18.31&  1.46&0.12&   0.46&     2.47&      2.63&-19.9& 29.5&  1.07& 0.072&I\nl
15 47 36.342&+26 03 49.45&gE&   8.51&   9.58&  1.07&0.16&   0.58&     2.51&      5.42&-26.8& 29.1& -2.10& 0.031&I,B=14.9\nl
15 48 23.287&+26 37 28.48&gE&  15.51&  16.46&  0.95&0.11&   0.43&     1.49&      1.75&-22.5& 29.6&  0.15& 0.100&I\nl
15 55 35.832&+31 52 57.92&* &  17.70&  19.35&  1.65&0.07&   0.84&     5.84&      6.45&-21.2& 30.8&  1.85& 0.210&\nl
15 55 36.222&+31 25 02.88&* &  16.29&  17.35&  1.06&0.07&   0.32&     3.49&      3.59&-22.5& 30.3&  0.81& 0.150&I\nl
15 59 30.509&+26 55 35.00&gE&  16.70&  18.37&  1.67&0.12&   0.45&     1.19&      1.43&-19.6& 29.1&  0.83& 0.064&I\nl
16 05 08.872&+32 39 22.43&gE&  16.00&  17.83&  1.83&0.10&   1.08&     1.07&      1.03&-20.9& 29.3&  0.49& 0.091&\nl
16 05 45.860&+41 20 40.77&gE&   9.24&   9.30&  0.06&0.03&   0.71&     2.38&      4.36&-24.6& 28.0& -2.30& 0.006&I,B=13.9\nl
16 08 01.121&+28 11 50.82&* &  16.83&  18.16&  1.33&0.10&   1.07&     1.26&      1.22&-21.3& 29.7&  0.68& 0.125&\nl
16 09 57.973&+31 46 05.07&gO&  16.49&  18.25&  1.76&0.09&   0.36&     1.02&      1.28&-19.5& 29.0&  0.74& 0.059&I\nl
16 12 24.728&+38 39 21.83&gE&  16.34&  17.14&  0.80&0.04&   0.51&     1.35&      0.83&-22.0& 29.6&  0.31& 0.110&I\nl
16 12 59.828&+42 19 40.02&gE&  17.06&  18.16&  1.09&0.04&   0.53&     3.44&      3.60&-22.7& 30.6&  1.12& 0.230&I\nl
16 14 07.633&+35 20 57.74&gO&  17.78&  19.15&  1.37&0.05&   0.05&     4.37&      4.07&-20.3& 30.2&  1.62& 0.125&I\nl
16 14 23.557&+40 16 28.55&gO&  17.33&  18.38&  1.04&0.04&   0.23&     1.07&      1.27&-20.8& 29.5&  0.77& 0.110&I\nl
16 17 56.888&+22 56 44.23&gO&   7.89&   9.37&  1.48&0.27&   0.71&    10.72&     11.39&-25.4& 28.8& -1.85& 0.015&I,B=15.0\nl
16 19 41.046&+27 49 40.52&gO&  17.10&  18.47&  1.37&0.17&   0.69&     1.73&      1.69&-20.9& 29.8&  0.95& 0.120&I\nl
16 19 41.951&+28 27 30.40&gO&  16.03&  16.82&  0.80&0.15&   0.62&     1.29&      0.74&-22.6& 29.7&  0.16& 0.126&\nl
16 21 04.775&+36 54 46.26&gE&  17.47&  19.42&  1.95&0.04&   0.36&     1.15&      0.74&-21.6& 30.2&  1.12& 0.249&\nl
16 21 25.089&+29 31 49.83&gO&  16.82&  18.33&  1.51&0.12&   0.63&     1.30&      0.84&-22.1& 30.0&  0.75& 0.192&\nl
16 21 29.761&+34 07 46.95&gE&  16.18&  17.94&  1.77&0.05&   0.15&    11.98&     12.55&-21.9& 30.8&  1.59& 0.147&\nl
16 23 23.988&+35 43 49.09&gE&  16.90&  18.00&  1.10&0.04&   0.55&     1.15&      1.09&-22.0& 29.8&  0.57& 0.164&\nl
16 23 46.771&+31 00 27.44&* &  17.03&  18.54&  1.51&0.06&   1.06&     1.08&      1.08&-20.9& 29.6&  0.77& 0.125&I\nl
16 25 14.978&+34 06 24.76&gE&  17.32&  18.97&  1.66&0.05&   0.77&     1.49&      0.91&-21.3& 30.0&  1.07& 0.180&I\nl
16 28 31.673&+35 31 20.27&gE&  16.55&  17.96&  1.41&0.05&   0.86&     1.23&      3.46&-20.9& 29.9&  1.05& 0.097&I\nl
16 32 16.035&+24 58 32.20&* &  17.60&  19.33&  1.73&0.11&   0.29&     1.20&      1.49&-20.4& 29.8&  1.22& 0.140&\nl
16 35 46.935&+28 50 04.72&gO&  17.37&  18.24&  0.87&0.08&   0.48&     3.62&      4.39&-21.6& 30.3&  1.25& 0.147&\nl
16 37 56.106&+27 54 02.64&gO&  15.05&  15.47&  0.42&0.16&   0.48&     2.15&      1.72&-22.3& 29.2& -0.15& 0.058&I\nl
16 39 31.758&+29 27 44.60&gO&  16.51&  17.78&  1.27&0.09&   0.45&     1.14&      0.96&-22.4& 29.9&  0.48& 0.174&\nl
16 47 05.980&+29 39 18.14&gO&  14.53&  15.40&  0.87&0.12&   0.23&     2.13&      2.66&-22.1& 29.2& -0.08& 0.053&I\nl
16 49 34.541&+37 51 04.29&* &  16.75&  18.12&  1.37&0.07&   0.35&     1.35&      1.41&-21.9& 29.9&  0.71& 0.164&I\nl
16 54 23.486&+33 18 03.12&* &  17.23&  17.74&  0.51&0.07&   0.26&     3.59&      3.64&-21.9& 30.2&  0.97& 0.140&I\nl
16 54 35.303&+26 38 42.63&* &  17.65&  18.51&  0.86&0.21&   0.41&     1.22&      0.87&-20.9& 29.6&  0.81& 0.121&\nl
16 57 18.761&+24 28 44.15&* &  17.73&  18.52&  0.79&0.14&   0.41&     2.69&      3.20&-22.1& 30.5&  1.21& 0.210&I\nl
17 06 30.780&+23 01 30.69&gO&  17.54&  18.87&  1.33&0.15&   0.36&     1.01&      1.57&-20.8& 29.8&  1.06& 0.137&\nl
17 12 40.358&+33 16 47.00&gE&  12.80&  13.96&  1.16&0.11&   0.42&     4.32&      8.23&-24.0& 29.9& -0.17& 0.063&I\nl
17 13 10.239&+26 27 15.13&gE&  12.97&  13.98&  1.01&0.11&   0.54&     1.31&      1.97&-23.3& 29.0& -0.78& 0.048&I\nl
17 17 56.257&+38 00 09.10&gE&  17.53&  19.10&  1.57&0.13&   0.16&     1.19&      1.51&-21.3& 30.1&  1.12& 0.190&\nl
17 19 39.431&+39 15 37.99&gO&  17.24&  17.52&  0.28&0.11&   1.11&     1.04&      1.75&-21.2& 29.5&  0.58& 0.090&\nl
17 22 41.861&+36 27 24.95&gO&  17.44&  18.01&  0.58&0.13&   0.64&     1.62&      1.30&-22.4& 30.2&  0.72& 0.197&\nl
17 24 11.211&+33 52 06.05&gO&  17.38&  18.95&  1.57&0.12&   0.57&     1.23&      0.65&-20.6& 29.7&  0.99& 0.130&\nl
17 24 38.106&+31 59 42.75&* &  16.65&  17.93&  1.28&0.12&   1.03&     1.01&      1.89&-21.0& 29.6&  0.77& 0.101&E(APS)\nl
17 36 04.538&+40 17 17.95&gE&  17.72&  19.05&  1.33&0.10&   0.76&     1.37&      1.94&-21.9& 30.4&  1.20& 0.240&\nl
\enddata
% comments for end of Table 5 (Starburst)
%
\tablecomments{Table columns are same as Table 2.}
\end{deluxetable}
\endgroup

\begingroup
\tabcolsep=3pt
\footnotesize
\begin{deluxetable}{rrccccccrrrccrl}
\tablewidth{0pt}
\tablecaption{Passive Galaxies in FBQS Candidate List}
\tablenum{6}
\tablehead{
\colhead{RA}&\colhead{Dec}&\colhead{Cl}&\colhead{E}&\colhead{O}&\colhead{O-E}&\colhead{A(E)}&\colhead{Sep}&\colhead{$S_p$}&\colhead{$S_i$}&\colhead{$M_B$}&\colhead{$\log L_R$}&\colhead{$\log R^*$}&\colhead{z}&\colhead{Notes}\\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}&\colhead{(10)}&\colhead{(11)}&\colhead{(12)}&\colhead{(13)}&\colhead{(14)}&\colhead{(15)}
}
\startdata
07 15 12.160&+34 16 58.70&gO&  17.33&  19.21&  1.88&0.13&   0.66&     1.16&      1.17&-21.2& 30.0&  1.06& 0.191&\nl
07 28 53.441&+33 49 08.75&gO&   7.56&   7.74&  0.18&0.16&   0.54&    37.95&     64.61&-26.9& 29.5& -1.75& 0.014&o,I,B=14.7\nl
07 48 19.128&+34 53 26.27&gO&  17.68&  19.40&  1.72&0.16&   0.32&     1.18&      1.48&-20.1& 29.8&  1.25& 0.130&\nl
07 59 38.825&+24 58 56.57&gO&   7.62&   8.04&  0.42&0.11&   0.13&     8.32&     14.61&-26.9& 28.9& -2.28& 0.016&o,I,B=14.3\nl
08 32 11.304&+22 33 38.03&gO&   9.33&   9.52&  0.20&0.09&   0.62&     2.96&      3.11&-25.4& 28.3& -2.36& 0.016&I,B=13.1\nl
08 48 59.624&+41 00 11.37&gO&   7.93&   9.49&  1.56&0.08&   0.91&     1.84&      2.49&-26.3& 28.5& -2.47& 0.024&B=14.9\nl
08 50 11.819&+35 04 35.56&gO&   8.81&  10.11&  1.31&0.10&   1.10&     2.71&      3.39&-23.8& 27.9& -2.08& 0.008&o,I,B=13.9\nl
09 16 51.333&+29 41 24.45&* &  17.75&  19.39&  1.64&0.06&   0.29&     1.89&      1.20&\nodata&\nodata&  1.38&\nodata&\nl
09 22 07.845&+28 37 07.89&gO&  17.45&  19.16&  1.71&0.06&   0.23&     1.71&      2.38&-22.2& 30.7&  1.33& 0.294&\nl
09 27 34.763&+32 47 13.55&gE&  17.71&  18.72&  1.01&0.05&   0.41&     1.54&      2.20&-22.0& 30.4&  1.13& 0.221&o,I\nl
10 12 58.369&+39 32 38.98&gE&  16.30&  17.77&  1.47&0.04&   0.35&    20.97&     20.65&-22.4& 31.1&  1.74& 0.171&X\nl
10 21 00.497&+42 59 07.54&gO&   8.69&   9.17&  0.48&0.05&   0.31&     1.65&      2.13&-26.5& 28.4& -2.66& 0.023&o,B=14.2\nl
10 45 24.310&+29 13 08.69&gO&  10.20&  11.56&  1.36&0.09&   0.92&     1.20&      5.00&-24.0& 28.7& -1.34& 0.021&o,I,B=14.9\nl
11 00 21.010&+42 10 53.09&* &  17.40&  19.06&  1.66&0.03&   0.27&    11.95&     12.95&-22.5& 31.5&  2.02& 0.323&\nl
11 15 24.467&+41 53 46.01&gE&  17.64&  18.94&  1.30&0.04&   0.12&     1.55&      1.31&-22.5& 30.5&  1.05& 0.306&\nl
11 18 06.635&+23 23 50.76&gO&   9.81&  10.35&  0.54&0.05&   0.85&     2.08&      2.07&-30.4& 30.4& -2.24& 0.220&o,B=13.8\nl
11 26 17.267&+35 20 25.08&gO&  11.01&  11.69&  0.68&0.06&   0.48&     4.83&      4.92&-24.9& 29.1& -1.29& 0.034&B=15.3\nl
11 26 34.896&+34 29 21.47&gE&  15.83&  17.21&  1.38&0.07&   0.85&     1.04&      0.90&-22.4& 29.7&  0.22& 0.138&\nl
11 37 31.056&+31 21 44.94&gE&   9.33&   8.63& -0.70&0.06&   1.01&     1.06&     13.57&-28.5& 29.8& -2.08& 0.043&B=14.6\nl
11 42 36.867&+38 00 14.52&gO&  16.21&  17.99&  1.77&0.06&   0.69&     1.05&      0.83&-21.5& 29.6&  0.53& 0.130&\nl
11 47 01.842&+32 03 51.49&gO&  15.53&  17.41&  1.87&0.05&   0.28&     2.10&      1.98&-22.2& 29.9&  0.60& 0.133&\nl
11 49 57.179&+37 40 39.09&gO&  15.22&  16.22&  1.00&0.06&   1.17&     1.28&      1.48&-23.6& 29.9& -0.03& 0.148&\nl
11 57 36.856&+32 16 38.98&gO&   9.73&  10.17&  0.45&0.06&   0.85&    12.50&     49.45&-23.7& 29.1& -0.90& 0.010&o,B=13.3\nl
11 57 59.294&+23 12 06.89&gO&   6.90&   8.47&  1.56&0.07&   0.93&     2.93&      3.05&-27.2& 28.6& -2.79& 0.023&B=15.0\nl
12 10 49.612&+39 28 22.24&gO&   8.52&   9.24&  0.72&0.07&   1.12&     2.46&      2.93&-26.4& 28.5& -2.50& 0.022&o,B=14.0\nl
12 21 39.193&+40 50 56.15&gO&   8.55&   9.32&  0.77&0.06&   0.57&     1.20&      0.76&-26.4& 28.2& -2.85& 0.023&o,I,B=13.8\nl
12 51 51.516&+38 05 39.41&gO&  16.88&  18.59&  1.71&0.05&   0.21&     1.13&      1.14&-21.3& 29.8&  0.81& 0.150&\nl
12 57 35.823&+27 29 36.50&gO&  10.35&  11.69&  1.34&0.03&   0.82&     1.13&      0.96&-24.1& 28.2& -1.93& 0.024&B=14\nl
13 06 17.310&+29 03 46.33&* &   8.58&   9.10&  0.52&0.03&   1.01&     1.45&     14.97&-26.7& 29.3& -1.84& 0.024&I,B=13.9\nl
13 16 12.398&+30 57 01.05&gE&   8.65&   8.72&  0.08&0.03&   1.15&     1.75&      4.26&-26.6& 28.5& -2.54& 0.019&o,I,B=13.7\nl
13 25 26.444&+32 36 07.52&* &  15.86&  16.73&  0.87&0.04&   0.24&     1.13&      0.86&\nodata&\nodata&  0.09&\nodata&O(APS),o\nl
13 30 21.396&+27 26 07.44&gO&  17.52&  19.14&  1.62&0.03&   0.33&     1.08&      1.39&-20.4& 29.7&  1.12& 0.130&I\nl
13 34 20.198&+22 51 38.68&gO&  16.28&  17.50&  1.22&0.05&   0.25&     1.18&      2.03&-21.7& 29.8&  0.63& 0.111&\nl
13 44 38.001&+33 36 30.26&* &  17.14&  18.83&  1.69&0.06&   1.00&     1.06&      1.06&-22.1& 30.1&  0.86& 0.240&\nl
13 53 26.693&+40 16 58.91&gE&  10.22&   8.45& -1.77&0.03&   0.94&    36.19&     38.30&-25.4& 28.9& -1.69& 0.008&o,B=12.0\nl
13 53 38.411&+36 08 02.61&gO&   8.90&   9.80&  0.91&0.04&   0.06&     8.53&     26.40&-26.3& 29.6& -1.32& 0.027&o,B=14.0\nl
13 55 46.357&+25 09 07.87&gO&   8.92&  10.01&  1.09&0.05&   0.64&     1.35&      1.35&-26.4& 28.5& -2.53& 0.032&?,I,B=15.3\nl
13 56 04.438&+38 18 15.27&* &  10.36&   9.68& -0.68&0.05&   0.14&     2.76&      2.65&-25.6& 28.4& -2.35& 0.019&o,I,B=15.0\nl
14 00 45.814&+30 04 33.53&gO&   8.56&   9.35&  0.79&0.04&   0.91&     1.92&      2.12&-26.7& 28.5& -2.60& 0.027&o,I,B=15.1\nl
14 12 18.458&+25 31 49.76&gO&  17.51&  19.21&  1.70&0.06&   0.29&     1.02&      1.42&-20.9& 30.0&  1.14& 0.170&\nl
14 36 15.007&+25 05 32.52&gO&  15.56&  16.53&  0.97&0.08&   0.44&     1.08&      1.41&-22.2& 29.4&  0.09& 0.090&\nl
15 24 08.011&+32 44 06.01&gO&  14.82&  16.54&  1.72&0.06&   0.73&     1.97&      2.52&-22.7& 29.9&  0.34& 0.112&I\nl
15 29 44.096&+42 46 40.06&gO&   9.63&  10.00&  0.36&0.08&   0.92&     1.90&      2.13&\nodata&\nodata& -2.33&\nodata&o,B=14.2\nl
15 35 52.136&+39 46 08.25&gO&   9.07&  10.93&  1.86&0.06&   0.58&     2.94&      2.99&-23.8& 28.2& -1.81& 0.015&o,B=13.1\nl
15 44 27.619&+41 07 14.31&* &   9.00&  10.18&  1.17&0.06&   1.14&     3.49&     14.07&-26.3& 29.5& -1.44& 0.032&o,I,B=13.9\nl
16 02 23.561&+36 06 35.39&gO&   7.65&   9.04&  1.38&0.07&   0.24&     4.62&      6.41&-27.3& 29.1& -2.24& 0.031&o,B=15.3\nl
16 25 50.029&+40 29 18.86&gO&  10.86&   8.70& -2.16&0.02&   1.04&    25.82&     29.55&-27.5& 29.8& -1.71& 0.029&B=15.0\nl
16 33 25.767&+26 40 52.02&gO&  16.61&  18.55&  1.93&0.19&   0.15&     5.74&      6.11&-21.1& 30.4&  1.52& 0.135&\nl
16 37 50.344&+29 23 31.60&gO&  17.45&  19.42&  1.97&0.06&   0.21&     1.25&      0.91&-19.4& 29.4&  1.19& 0.093&\nl
16 50 16.232&+40 09 24.63&gE&  16.68&  18.13&  1.45&0.04&   0.70&     2.29&      3.78&-22.1& 30.4&  1.14& 0.178&\nl
16 56 43.187&+27 49 19.42&gO&   9.39&   8.92& -0.47&0.15&   0.87&     1.54&      2.69&-27.7& 28.9& -2.67& 0.035&B=14.7\nl
17 14 55.118&+35 31 12.39&gE&   8.26&   8.84&  0.58&0.08&   1.19&     1.47&      5.58&-27.9& 29.2& -2.38& 0.037&o,I,B=14.9\nl
\enddata
% comments for end of Table 6 (Galaxies)
%
\tablecomments{Table columns are same as Table 2.}
\end{deluxetable}
\endgroup

\begingroup
\tabcolsep=3pt
\footnotesize
\begin{deluxetable}{rrccccccrrl}
\tablewidth{0pt}
\tablecaption{Stars in FBQS Candidate List}
\tablenum{7}
\tablehead{
\colhead{RA}&\colhead{Dec}&\colhead{Cl}&\colhead{E}&\colhead{O}&\colhead{O-E}&\colhead{A(E)}&\colhead{Sep}&\colhead{$S_p$}&\colhead{$S_i$}&\colhead{Notes}\\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}&\colhead{(10)}&\colhead{(11)}
}
\startdata
06 51 06.134&+31 19 02.00&* &  16.57&  18.15&  1.58&0.29&   1.06&     7.29&      9.64&E(APS),O(APS)\nl
07 23 07.316&+28 26 46.57&* &  16.77&  18.03&  1.26&0.22&   0.90&     1.39&      0.95&\nl
07 24 08.835&+35 00 33.01&* &  17.74&  19.32&  1.58&0.14&   0.91&     8.77&      9.49&\nl
07 27 09.552&+38 31 39.32&* &  14.54&  14.87&  0.33&0.17&   1.14&     1.42&      1.66&\nl
07 27 35.830&+37 34 52.58&gE&  17.60&  18.59&  0.99&0.15&   0.14&     6.10&      6.81&?\nl
07 41 59.817&+23 31 58.12&* &  15.59&  16.49&  0.90&0.15&   0.82&     1.25&      1.55&\nl
07 46 05.795&+33 08 47.46&* &  15.66&  16.41&  0.75&0.14&   0.80&    24.36&     42.52&\nl
07 46 29.102&+39 26 52.78&* &  16.29&  17.35&  1.06&0.15&   0.84&     1.68&      1.73&\nl
07 48 09.719&+37 09 26.38&* &  15.52&  17.05&  1.53&0.24&   0.52&     1.05&      1.26&\nl
07 49 16.459&+39 17 22.13&gE&  14.11&  16.00&  1.89&0.13&   0.92&     1.10&      3.53&\nl
07 49 56.001&+35 56 31.14&* &  15.97&  16.15&  0.18&0.16&   0.60&     1.29&      2.38&\nl
07 54 13.730&+39 37 20.19&* &  15.32&  16.07&  0.75&0.14&   0.33&     1.27&      1.29&\nl
07 54 36.440&+31 02 52.37&* &  15.71&  17.19&  1.49&0.14&   1.17&     3.14&      5.70&\nl
07 57 15.873&+30 10 12.86&* &  16.57&  18.36&  1.79&0.13&   0.21&     3.57&      3.82&\nl
07 58 04.473&+32 57 19.92&gE&  16.79&  18.76&  1.96&0.16&   1.11&     1.41&      1.08&\nl
08 01 06.610&+31 58 52.81&* &  16.99&  17.93&  0.94&0.13&   0.88&     1.40&      1.80&\nl
08 09 25.573&+35 19 06.00&* &  15.34&  16.39&  1.04&0.13&   1.17&    28.63&     31.83&\nl
08 10 08.685&+39 17 28.71&* &  15.71&  17.09&  1.39&0.13&   0.71&     4.99&      4.27&\nl
08 20 08.253&+34 59 54.74&* &  14.25&  14.68&  0.43&0.15&   0.38&     4.42&      4.81&\nl
08 48 07.053&+28 04 16.29&* &  14.51&  15.12&  0.61&0.13&   1.04&     1.56&      2.07&\nl
08 54 18.535&+28 11 19.05&* &  15.59&  16.17&  0.58&0.10&   1.06&     1.39&      1.04&\nl
08 54 52.606&+22 23 00.55&* &  16.77&  17.66&  0.90&0.09&   0.21&     3.15&      3.00&\nl
09 06 52.129&+28 55 50.24&* &  16.52&  17.36&  0.84&0.08&   0.92&     2.49&      5.32&\nl
09 10 33.513&+34 51 23.24&* &  16.68&  17.68&  1.01&0.06&   0.83&     3.19&      2.86&\nl
09 32 53.265&+35 37 44.21&* &   8.73&  10.49&  1.75&0.04&   1.19&     3.00&      4.72&\nl
09 38 50.594&+30 51 34.83&gO&  11.87&  12.89&  1.02&0.05&   0.74&     1.34&      1.54&\nl
09 42 37.334&+24 00 54.06&* &  15.33&  17.23&  1.90&0.08&   0.57&     1.15&      1.26&\nl
09 51 00.691&+36 14 32.55&* &  11.76&  13.09&  1.33&0.03&   0.92&     3.17&      3.34&\nl
09 59 26.024&+27 59 55.20&* &  13.52&  15.08&  1.56&0.05&   0.53&     9.02&      8.85&\nl
10 28 49.259&+33 15 19.25&gE&  16.83&  18.67&  1.84&0.05&   0.68&     1.22&      1.27&\nl
10 39 54.084&+31 33 58.56&* &  14.80&  15.93&  1.13&0.06&   0.61&     1.34&      9.17&\nl
11 13 26.652&+35 15 51.51&* &  17.72&  19.55&  1.82&0.05&   1.05&     1.70&      1.07&\nl
11 18 10.749&+27 54 25.12&* &  15.78&  16.70&  0.92&0.05&   0.72&     1.23&     13.19&\nl
11 18 58.635&+38 28 51.96&* &  17.68&  17.78&  0.10&0.05&   0.52&     4.22&      4.84&\nl
11 19 04.943&+29 51 52.91&* &  14.55&  14.12& -0.43&0.04&   1.05&     4.40&      4.99&\nl
11 24 42.063&+30 36 37.65&* &  11.80&  12.99&  1.19&0.04&   0.71&    12.04&     43.23&\nl
11 46 54.298&+32 36 52.24&* &  17.33&  18.11&  0.78&0.05&   0.36&    14.67&     15.42&\nl
11 56 19.683&+33 18 40.95&* &  16.80&  18.74&  1.94&0.05&   0.42&    28.78&     39.27&\nl
11 58 24.302&+22 19 13.74&* &  16.86&  17.50&  0.64&0.07&   0.79&     1.85&      1.54&\nl
12 04 47.021&+29 32 10.67&* &  17.25&  18.95&  1.70&0.06&   0.88&     1.25&      0.65&\nl
12 14 05.981&+37 26 10.78&gO&  16.86&  17.52&  0.66&0.06&   0.81&     1.62&      1.88&\nl
12 31 29.767&+23 43 01.40&* &  11.37&  13.07&  1.70&0.05&   0.42&     1.10&      1.01&\nl
12 36 45.931&+28 35 18.84&* &  16.63&  17.37&  0.74&0.05&   0.41&     1.47&      1.04&\nl
12 40 44.501&+23 10 45.79&* &  17.68&  18.41&  0.73&0.06&   0.27&    40.76&     65.39&\nl
12 41 09.824&+24 08 10.50&* &  16.73&  17.63&  0.90&0.05&   1.15&     2.47&      3.00&\nl
12 57 22.637&+39 37 26.60&* &  14.29&  15.28&  0.99&0.04&   0.68&     1.19&      1.04&\nl
14 04 14.703&+28 46 36.87&* &  16.16&  17.36&  1.21&0.04&   1.12&    11.92&     12.43&\nl
14 16 15.598&+35 44 50.48&* &  17.25&  19.06&  1.81&0.03&   1.16&     1.25&      1.55&\nl
14 17 16.102&+37 14 44.75&* &  16.24&  17.91&  1.66&0.03&   0.33&    25.92&     26.34&\nl
14 21 36.867&+35 31 18.71&* &  15.16&  16.22&  1.05&0.04&   0.56&     1.08&      3.04&\nl
14 21 42.198&+33 19 35.64&* &  16.86&  18.04&  1.18&0.04&   0.51&     1.12&      1.33&\nl
14 24 55.517&+36 15 36.25&* &  17.41&  17.95&  0.54&0.02&   0.25&    85.17&     87.77&\nl
14 32 05.098&+40 21 31.50&* &  16.90&  18.57&  1.67&0.04&   0.66&     1.25&      1.96&\nl
14 40 48.122&+40 28 23.50&gO&  16.28&  17.14&  0.86&0.04&   0.50&     1.00&      1.25&\nl
14 44 25.312&+33 46 49.70&* &  15.43&  16.92&  1.49&0.03&   0.83&     1.29&      0.84&\nl
14 49 32.821&+30 12 05.26&* &  17.30&  18.04&  0.74&0.05&   1.18&    10.67&     16.99&\nl
15 04 34.577&+25 27 31.90&* &  17.44&  18.34&  0.90&0.10&   0.75&     6.10&      6.49&\nl
15 07 17.016&+23 14 43.40&* &  17.58&  19.41&  1.83&0.14&   0.82&     2.97&      7.14&\nl
15 11 36.630&+36 24 44.30&* &  12.75&  13.83&  1.08&0.05&   1.03&     2.48&      2.94&\nl
15 25 12.532&+35 19 19.40&* &  16.62&  18.19&  1.57&0.05&   0.82&     2.72&      3.68&\nl
15 30 23.047&+42 43 29.40&gE&  17.00&  18.72&  1.72&0.08&   0.38&     1.57&      2.22&\nl
15 53 55.861&+26 59 17.21&* &  16.50&  17.71&  1.21&0.11&   1.04&     2.06&      2.17&\nl
16 14 38.412&+38 30 58.15&* &  16.95&  18.00&  1.05&0.04&   0.97&     1.38&      1.77&\nl
16 16 35.697&+35 09 28.53&gE&  14.82&  15.68&  0.86&0.06&   0.58&     1.35&      2.50&I\nl
16 18 46.174&+32 51 27.29&* &  16.55&  17.76&  1.20&0.06&   0.73&     4.93&      4.38&\nl
16 18 51.744&+22 11 30.50&gE&  15.33&  16.49&  1.15&0.22&   0.89&     4.57&      5.66&\nl
16 40 18.144&+38 42 20.00&* &  12.76&  13.09&  0.32&0.03&   0.59&     4.78&      4.05&I,PN\nl
17 00 08.695&+29 19 04.11&gO&  16.14&  17.33&  1.19&0.12&   0.98&     3.28&      3.02&\nl
17 01 27.814&+23 20 25.26&* &  16.64&  17.32&  0.68&0.15&   0.67&     1.04&      1.75&\nl
17 04 11.600&+29 31 53.70&* &  15.42&  17.04&  1.62&0.15&   0.43&     1.13&      1.45&\nl
17 07 18.543&+38 02 04.14&* &  16.35&  17.20&  0.86&0.09&   0.23&     1.04&      0.97&\nl
17 07 26.440&+28 27 30.03&* &  14.89&  15.92&  1.04&0.27&   0.36&     2.18&      4.42&\nl
17 08 20.213&+35 53 00.64&* &  14.33&  15.43&  1.11&0.06&   0.71&     5.38&      6.41&\nl
17 09 12.986&+35 30 17.45&gO&  14.20&  14.03& -0.17&0.06&   0.99&     1.38&      2.17&\nl
17 09 48.432&+26 13 14.78&* &  15.89&  17.33&  1.44&0.09&   0.86&    14.82&     16.14&\nl
17 10 38.017&+37 38 51.25&* &  15.92&  17.76&  1.85&0.11&   0.93&    18.45&     23.17&\nl
17 12 39.149&+27 20 28.77&* &  17.02&  18.47&  1.45&0.12&   1.02&     2.22&      2.03&\nl
17 13 04.499&+32 13 24.18&gE&  16.52&  17.18&  0.67&0.14&   0.41&     1.44&      3.51&\nl
17 13 09.366&+22 15 02.73&* &  14.80&  16.00&  1.20&0.14&   0.58&     1.38&      1.34&\nl
17 15 48.825&+34 57 46.21&gO&  16.75&  17.79&  1.03&0.09&   1.14&     1.15&      0.87&I\nl
17 15 52.779&+27 18 15.24&gO&  13.66&  15.48&  1.82&0.16&   1.08&     3.80&      4.67&\nl
17 16 41.366&+33 14 43.60&* &  15.36&  16.57&  1.21&0.12&   1.16&     2.84&      2.27&\nl
17 17 16.039&+35 31 05.75&* &  17.54&  18.71&  1.17&0.10&   0.41&     1.20&      3.30&O(APS)\nl
17 17 48.208&+39 35 14.22&* &  12.48&  14.47&  1.99&0.11&   0.80&     2.67&      5.21&\nl
17 18 01.678&+34 04 49.35&* &  16.26&  17.20&  0.94&0.08&   0.95&     1.94&      1.61&\nl
17 19 48.610&+35 18 01.13&gE&  15.20&  17.11&  1.91&0.09&   1.00&     9.09&     10.19&\nl
17 20 11.727&+41 28 26.57&gO&  17.53&  17.96&  0.43&0.07&   0.90&    22.80&     49.20&\nl
17 22 47.472&+32 00 37.83&* &  16.75&  17.70&  0.95&0.11&   0.90&     1.91&      1.45&\nl
\enddata
% comments for end of Table 7 (Stars)
%
\tablecomments{Table columns are same as Table 2, except
that redshift, absolute magnitudes, etc., are omitted for
these Galactic objects.  One object, marked PN in the notes
column, is a halo-population planetary nebula.}
\end{deluxetable}
\endgroup

\begingroup
\tabcolsep=3pt
\footnotesize
\begin{deluxetable}{rrccccccrrcl}
\tablewidth{0pt}
\tablecaption{Objects Without Spectra in FBQS Candidate List}
\tablenum{8}
\tablehead{
\colhead{RA}&\colhead{Dec}&\colhead{Cl}&\colhead{E}&\colhead{O}&\colhead{O-E}&\colhead{A(E)}&\colhead{Sep}&\colhead{$S_p$}&\colhead{$S_i$}&\colhead{P(Q)}&\colhead{Notes}\\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}&\colhead{(10)}&\colhead{(11)}&\colhead{(12)}
}
\startdata
07 15 05.450&+34 05 01.50&* &  17.43&  18.28&  0.85&0.13&   1.00&     2.15&      2.61&0.43&\nl
07 16 50.696&+35 05 20.30&gO&  17.39&  19.23&  1.84&0.15&   0.54&     1.33&      0.80&0.11&\nl
07 19 03.275&+34 25 50.27&gE&  15.19&  16.23&  1.04&0.14&   1.15&     9.81&     21.65&0.12&\nl
07 30 18.190&+22 45 02.12&gO&  17.39&  19.07&  1.68&0.14&   0.38&     1.12&      1.42&0.11&\nl
07 32 37.941&+34 29 52.90&gE&  17.76&  19.68&  1.91&0.14&   0.24&     1.30&      1.98&0.11&I\nl
07 33 17.396&+22 37 25.01&gO&  17.33&  19.13&  1.81&0.19&   0.28&     1.68&      3.20&0.11&\nl
07 38 33.547&+36 09 57.12&gO&  17.51&  19.44&  1.92&0.15&   0.08&     2.20&      1.66&0.11&\nl
07 43 42.266&+32 15 43.52&gO&  17.34&  18.46&  1.11&0.12&   1.05&     2.78&      2.44&0.15&\nl
08 27 11.207&+22 33 23.50&gO&  17.20&  18.91&  1.71&0.12&   0.83&     2.30&      2.23&0.11&\nl
08 35 22.735&+42 42 58.75&* &  17.06&  17.70&  0.65&0.07&   0.58&     1.33&      0.96&0.86&\nl
08 55 52.740&+38 43 25.79&gO&  17.53&  19.11&  1.58&0.07&   0.44&     1.51&      0.93&0.11&\nl
08 56 24.852&+34 50 24.83&gO&  17.20&  19.17&  1.97&0.08&   0.15&     8.64&      8.51&0.13&I\nl
09 13 09.264&+41 36 35.18&* &  16.33&  17.56&  1.23&0.06&   1.14&     1.03&      2.59&0.31&\nl
09 18 33.851&+31 56 20.45&gE&  17.69&  18.74&  1.04&0.05&   0.85&     1.26&      1.21&0.33&X\nl
09 18 45.785&+23 38 33.53&gE&  17.00&  18.77&  1.77&0.16&   0.36&     1.19&      0.80&0.11&\nl
09 34 56.726&+26 30 54.49&gO&  17.70&  19.20&  1.49&0.05&   0.95&     1.02&      1.21&0.11&\nl
10 13 55.238&+30 05 46.81&* &  17.76&  18.46&  0.69&0.08&   0.90&     1.38&      2.22&0.65&\nl
10 28 02.937&+30 47 43.55&* &  17.72&  19.58&  1.87&0.05&   0.94&     1.12&      1.17&0.11&\nl
10 28 57.616&+34 40 54.41&* &  17.76&  19.66&  1.90&0.05&   1.03&     1.41&      1.45&0.11&\nl
10 33 46.379&+23 32 20.09&* &  17.51&  18.40&  0.88&0.06&   0.20&     8.97&      8.93&0.87&\nl
10 38 18.198&+42 44 42.85&gE&  17.54&  19.22&  1.67&0.04&   0.15&    78.28&     80.28&0.52&\nl
10 53 30.963&+33 13 42.16&gE&  17.19&  19.10&  1.91&0.06&   0.30&     2.72&      2.69&0.11&I\nl
10 54 26.029&+42 32 30.94&gE&  17.53&  18.79&  1.26&0.04&   0.32&     3.36&      4.05&\nodata&E(APS),O(APS)\nl
10 56 53.384&+33 19 45.12&gE&  14.94&  16.75&  1.81&0.05&   0.65&     2.32&      2.53&0.11&I\nl
11 01 13.801&+32 31 55.22&gE&  15.35&  17.15&  1.80&0.06&   0.59&     1.10&      2.38&0.11&\nl
11 22 42.834&+41 43 55.69&gO&  16.99&  18.66&  1.67&0.05&   1.13&     1.34&      2.37&0.11&\nl
11 25 20.786&+26 37 49.55&* &  17.68&  18.49&  0.81&0.05&   0.73&    30.98&     36.53&\nodata&E(APS)\nl
11 30 20.404&+42 22 04.09&* &  17.77&  18.53&  0.76&0.05&   0.34&     2.01&      2.27&0.87&\nl
11 31 24.210&+26 19 51.45&* &  17.64&  18.12&  0.48&0.05&   0.50&     3.65&      3.48&0.88&\nl
11 33 24.786&+32 34 49.30&* &  17.60&  18.86&  1.26&0.07&   0.83&    13.14&     13.20&0.63&\nl
11 34 42.086&+41 13 30.11&* &  17.80&  18.07&  0.28&0.06&   0.15&    42.45&     47.04&0.88&\nl
11 36 09.065&+36 06 41.72&gO&  17.68&  19.16&  1.48&0.05&   0.91&     1.18&      1.31&0.11&\nl
11 36 39.177&+37 26 51.57&gE&  17.01&  18.20&  1.19&0.07&   0.39&    17.53&     21.80&0.29&\nl
11 37 07.730&+29 03 24.27&* &  17.80&  18.14&  0.33&0.06&   0.45&    20.30&     23.06&0.88&\nl
11 39 21.210&+35 07 48.30&* &  17.03&  18.53&  1.49&0.05&   0.40&     1.17&      0.56&0.20&\nl
11 40 48.084&+33 29 08.50&* &  17.71&  18.31&  0.60&0.06&   0.19&    21.07&     22.73&0.88&\nl
11 41 11.118&+30 04 42.66&* &  17.18&  17.72&  0.54&0.06&   0.75&     1.00&      1.35&0.84&\nl
11 52 44.450&+31 11 23.88&gE&  17.37&  19.29&  1.92&0.05&   0.84&     1.15&      1.38&0.11&\nl
11 59 43.881&+30 33 48.95&* &  17.54&  18.92&  1.38&0.04&   0.51&     1.49&      2.01&0.11&\nl
12 03 54.768&+37 11 37.36&* &  17.67&  17.79&  0.12&0.05&   0.13&     4.59&      4.57&0.88&X\nl
12 09 08.415&+26 51 31.94&gE&  17.66&  18.13&  0.47&0.05&   0.98&     1.19&      1.70&0.69&\nl
12 11 47.120&+24 07 36.69&* &  17.61&  19.36&  1.75&0.09&   0.80&     1.40&      1.61&0.11&\nl
12 12 32.373&+42 58 21.99&* &  17.40&  18.43&  1.03&0.04&   0.05&    37.58&     41.96&0.87&\nl
12 13 55.332&+36 52 55.74&* &  17.37&  18.53&  1.16&0.06&   0.82&     1.14&      1.77&0.11&\nl
12 15 29.648&+39 12 00.51&* &  17.65&  19.26&  1.61&0.05&   1.12&     1.01&      1.32&0.11&\nl
12 17 27.863&+29 04 49.59&gE&  17.65&  19.24&  1.59&0.05&   0.59&     1.10&      4.04&0.11&\nl
12 19 02.540&+22 24 16.59&gE&  17.78&  19.65&  1.86&0.07&   0.03&     7.32&      7.49&0.31&\nl
12 20 04.385&+31 11 48.08&* &  17.52&  17.95&  0.43&0.05&   0.05&    26.21&     28.41&0.88&\nl
12 20 34.613&+36 33 57.38&gO&  17.07&  18.98&  1.91&0.05&   0.11&     1.35&      1.28&0.11&\nl
12 22 08.184&+24 00 12.31&* &  17.66&  19.26&  1.60&0.06&   0.26&     7.21&      7.12&0.14&\nl
12 22 21.377&+37 23 35.73&gO&  17.15&  18.06&  0.91&0.04&   0.43&    10.38&     10.21&0.65&\nl
12 22 51.382&+33 16 40.80&* &  17.45&  19.08&  1.63&0.04&   0.59&     2.55&      2.96&0.56&\nl
12 24 07.371&+37 53 32.65&* &  17.79&  19.38&  1.59&0.03&   0.56&     1.22&      0.88&0.11&\nl
12 25 20.497&+29 24 20.25&* &  17.76&  19.04&  1.28&0.06&   0.46&     2.30&      1.93&0.85&\nl
12 28 56.688&+35 56 35.38&* &  17.50&  17.61&  0.11&0.04&   0.86&     8.68&      9.99&0.88&\nl
12 36 59.550&+42 36 41.56&* &  17.27&  17.99&  0.72&0.07&   0.13&   193.40&    197.82&0.87&I\nl
12 37 57.924&+22 34 30.41&* &  17.65&  18.03&  0.37&0.06&   0.32&   155.96&    176.43&0.88&\nl
12 43 27.825&+23 28 11.35&gE&  17.31&  18.21&  0.90&0.06&   0.68&     2.33&      2.63&0.64&I\nl
12 44 44.575&+22 33 05.35&gO&  17.60&  19.47&  1.87&0.08&   0.11&     1.75&      2.58&0.15&\nl
12 48 40.446&+24 12 40.78&* &  17.50&  18.12&  0.61&0.04&   0.13&     2.91&      3.40&0.88&\nl
12 49 58.854&+24 52 33.40&* &  17.74&  18.75&  1.01&0.04&   0.45&     7.54&      8.43&0.87&\nl
12 50 18.184&+36 49 14.06&gO&  17.68&  19.58&  1.91&0.05&   1.00&     1.49&      1.15&0.11&I\nl
12 51 42.267&+24 04 35.10&* &  17.34&  17.84&  0.50&0.03&   0.60&     1.62&      1.51&0.86&X\nl
12 52 56.997&+25 25 03.27&* &  17.41&  17.68&  0.28&0.03&   0.49&     1.39&      1.43&0.88&\nl
12 54 44.719&+42 53 05.23&* &  17.15&  18.16&  1.01&0.05&   0.06&     1.95&      1.62&0.84&\nl
13 18 23.430&+26 26 23.00&gE&  17.75&  18.18&  0.44&0.04&   0.34&     6.35&      6.36&0.87&\nl
13 18 48.337&+25 28 15.40&* &  17.65&  18.26&  0.62&0.04&   0.90&     1.34&      1.44&0.70&\nl
13 23 24.153&+25 18 09.58&gO&  17.79&  18.59&  0.79&0.03&   0.23&     5.77&      5.59&0.87&\nl
13 25 57.665&+33 13 34.10&gO&  17.40&  19.30&  1.90&0.03&   0.54&     1.41&      2.01&\nodata&E(APS),O(APS)\nl
13 40 34.727&+42 32 32.32&* &  17.70&  18.44&  0.74&0.03&   0.61&     5.39&      5.17&\nodata&E(APS),O(APS)\nl
13 45 31.092&+25 55 04.47&* &  13.08&  14.00&  0.92&0.03&   1.07&     4.20&      4.14&0.12&\nl
13 45 40.043&+28 01 23.35&gE&  17.79&  19.66&  1.87&0.04&   0.58&    13.25&     13.83&0.13&\nl
14 08 19.354&+29 49 50.57&* &  17.78&  18.12&  0.34&0.04&   0.06&    21.51&     22.21&0.88&\nl
14 12 57.767&+23 26 18.93&* &  17.76&  18.05&  0.29&0.06&   0.34&     7.47&      8.83&0.88&\nl
14 21 34.300&+42 19 17.22&gE&  15.17&  16.85&  1.67&0.03&   0.57&     2.11&      2.06&\nodata&O(APS)\nl
14 36 55.700&+23 49 28.33&gO&  17.62&  19.26&  1.64&0.09&   0.95&     1.86&      2.02&0.15&\nl
14 40 53.990&+27 06 42.23&* &  17.49&  17.27& -0.23&0.06&   1.05&     1.21&      0.83&0.87&\nl
14 47 55.745&+38 28 13.50&* &  17.79&  19.06&  1.27&0.03&   0.73&     1.18&      2.28&0.11&\nl
14 50 07.236&+31 50 50.77&* &  17.78&  17.98&  0.20&0.03&   0.45&     1.77&      1.68&0.88&\nl
15 02 28.568&+35 44 55.51&gO&  17.12&  19.01&  1.90&0.04&   0.26&     2.50&      2.63&0.11&\nl
15 04 28.039&+26 24 19.54&* &  17.57&  17.90&  0.33&0.13&   0.13&     4.17&      8.82&0.88&\nl
15 04 35.882&+33 57 28.60&gO&  17.76&  19.39&  1.63&0.04&   0.28&     1.58&      1.18&0.11&\nl
15 05 55.493&+42 44 15.86&* &  17.59&  18.49&  0.89&0.05&   0.80&     1.41&      1.07&0.72&\nl
15 06 24.223&+32 25 51.05&gE&  14.11&  15.09&  0.99&0.05&   0.21&     3.39&      3.21&\nodata&O(APS),I\nl
15 13 14.945&+34 21 11.86&* &  17.48&  18.61&  1.13&0.04&   0.62&     1.36&      1.32&0.68&\nl
15 16 27.376&+30 52 20.46&* &  17.52&  19.05&  1.53&0.05&   0.62&     1.08&      0.87&0.63&\nl
15 19 13.471&+25 21 34.24&* &  17.65&  18.32&  0.67&0.13&   1.06&     1.38&      0.93&0.87&\nl
15 19 58.370&+35 20 36.67&gE&  15.20&  16.13&  0.93&0.05&   0.89&     2.10&      2.51&\nodata&O(APS),I\nl
15 20 49.134&+37 52 19.18&* &  17.48&  18.02&  0.54&0.04&   0.37&     1.83&      1.38&0.88&\nl
15 21 49.082&+37 39 42.42&gO&  17.51&  18.50&  0.99&0.04&   0.64&     1.64&      1.68&\nodata&E(APS),O(APS),I\nl
15 21 58.455&+38 18 14.12&* &  17.65&  18.71&  1.06&0.04&   1.12&     1.17&      1.30&0.61&\nl
15 25 47.234&+42 52 10.75&* &  17.72&  18.31&  0.59&0.08&   0.08&     1.49&      0.89&0.88&\nl
15 34 02.247&+42 52 49.41&* &  17.74&  18.28&  0.54&0.07&   0.18&     8.33&      8.54&0.88&\nl
15 34 11.348&+26 21 24.53&gE&  16.21&  17.92&  1.71&0.13&   0.42&     1.16&      0.79&0.11&\nl
15 34 20.266&+41 30 07.65&* &  17.36&  19.26&  1.91&0.07&   0.40&     5.36&      5.39&0.42&\nl
15 35 21.688&+33 18 26.48&* &  17.62&  18.62&  1.00&0.09&   0.04&     8.66&      8.88&0.87&\nl
15 38 18.661&+41 05 48.43&* &  17.51&  17.88&  0.36&0.07&   0.86&    26.03&     50.37&0.87&\nl
15 40 07.638&+25 28 36.79&gO&  17.65&  16.42& -1.23&0.14&   0.87&     1.23&      1.22&0.48&\nl
15 40 49.233&+39 03 51.67&* &  17.59&  18.16&  0.57&0.06&   0.72&     1.03&      1.61&0.86&I\nl
15 44 33.216&+32 21 49.09&* &  17.69&  17.79&  0.09&0.08&   0.19&    11.39&     12.02&\nodata&E(APS),O(APS)\nl
15 55 37.559&+22 13 27.11&gO&  17.78&  19.72&  1.94&0.16&   1.14&     1.12&      2.32&0.11&\nl
15 57 23.917&+42 08 25.92&* &  17.64&  18.44&  0.80&0.05&   0.52&     1.16&      0.70&0.87&\nl
16 05 31.114&+24 31 47.59&* &  17.58&  19.50&  1.91&0.17&   0.13&     1.51&      1.26&0.51&\nl
16 22 37.898&+23 59 43.51&* &  17.76&  19.51&  1.75&0.17&   0.96&     1.02&      2.80&0.11&\nl
16 26 45.766&+42 57 09.38&* &  17.72&  18.36&  0.64&0.03&   0.18&     6.70&      7.00&\nodata&O(APS)\nl
16 37 18.861&+27 26 07.71&* &  17.80&  17.96&  0.16&0.15&   0.43&    30.26&     32.36&0.88&\nl
16 47 33.911&+36 40 55.40&* &  17.77&  18.56&  0.79&0.07&   0.66&     1.12&      0.75&0.87&\nl
17 07 53.932&+27 24 18.64&* &  17.37&  18.25&  0.89&0.23&   1.11&     1.22&      3.16&0.27&\nl
\enddata
% comments for end of Table 8 (Unidentified)
%
\tablecomments{Table columns are same as Table 7, with the addition
of Col.~11. $P(Q)$ is the probability that the candidate is
a quasar, computed using decision trees as described in the
text.  All source parameters including color were used.
APS objects do not have values because the APS catalog does
not have the APM PSF parameters used by the classifier.}
\end{deluxetable}
